Causal structure in the presence of sectorial constraints, with application to the quantum switch

Existing work on quantum causal structure assumes that one can perform arbitrary operations on the systems of interest. But this condition is often not met. Here, we extend the framework for quantum causal modelling to situations where a system can suffer sectorial constraints, that is, restrictions on the orthogonal subspaces of its Hilbert space that may be mapped to one another. Our framework (a) proves that a number of different intuitions about causal relations turn out to be equivalent; (b) shows that quantum causal structures in the presence of sectorial constraints can be represented with a directed graph; and (c) defines a fine-graining of the causal structure in which the individual sectors of a system bear causal relations. As an example, we apply our framework to purported photonic implementations of the quantum switch to show that while their coarse-grained causal structure is cyclic, their fine-grained causal structure is acyclic. We therefore conclude that these experiments realize indefinite causal order only in a weak sense. Notably, this is the first argument to this effect that is not rooted in the assumption that the causal relata must be localized in spacetime.

==> FG2_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, -6.5) {};
		\node [style=none] (2) at (-1.75, 2.5) {};
		\node [style=none] (3) at (0.5, 2.5) {};
		\node [style=none] (4) at (0.5, -6.5) {};
		\node [style=none] (6) at (1, -6) {$D^n$};
		\node [style=none] (8) at (-2.25, -6) {$C^m$};
		\node [style=none] (10) at (-2.25, 2) {$C^k$};
		\node [style=none] (11) at (1, 2) {$D^l$};
		\node [style=none] (14) at (0.5, 2.5) {};
		\node [style=none] (15) at (0.5, 2.5) {};
		\node [style=large map] (25) at (-0.5, 0.75) {};
		\node [style=large map] (26) at (-0.5, 0.75) {$U$};
		\node [style=map] (30) at (-1.75, -2) {$V$};
		\node [style=large map] (33) at (-0.5, -4.75) {$U^\dag$};
		\node [style=none] (35) at (-2.25, -3.5) {$A^i$};
		\node [style=none] (36) at (1, -3.5) {$B^j$};
		\node [style=none] (37) at (-2.25, -0.5) {$A^i$};
		\node [style=none] (38) at (1, -0.5) {$B^j$};
		\node [style=none] (40) at (-3.5, 0.75) {$\lambda_{ij}^{kl}$};
		\node [style=none] (41) at (-3.5, -4.75) {$(\lambda^T)_{mn}^{ij}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FG3_implies_FG1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$\mathcal{U}$};
		\node [style=none] (1) at (-1, -5) {};
		\node [style=none] (2) at (-1, 5) {};
		\node [style=none] (3) at (0.75, -5) {};
		\node [style=none] (4) at (0.75, 5) {};
		\node [style=none] (5) at (-4, 0) {$\lambda_{i_2j_2}^{k_1l_1}\lambda_{i_2'j_2'}^{k_1'l_1'}$};
		\node [style=none] (8) at (1.75, 1.5) {$D^{l_1l_1'}$};
		\node [style=none] (13) at (-2, -4.5) {$A^{i_1i_1'}$};
		\node [style=none] (14) at (1.75, -4.5) {$B^{j_1j_1'}$};
		\node [style=none] (15) at (-2, 1.5) {$C^{k_1k_1'}$};
		\node [style=none] (16) at (-2, -1.5) {$A^{i_2i_2'}$};
		\node [style=none] (17) at (-4, -3) {$\delta_{i_1}^{i_2} \delta_{i_1'}^{i_2'}$};
		\node [style=none] (18) at (1.75, -1.5) {$B^{j_2j_2'}$};
		\node [style=map] (20) at (-1, -3) {$\Phi$};
		\node [style=none] (22) at (1.75, 4.5) {$D^{l_2l_2'}$};
		\node [style=none] (23) at (-2, 4.5) {$C^{k_2k_2'}$};
		\node [style=none] (25) at (-4, 3) {$\delta_{l_1}^{l_2} \delta_{l_1'}^{l_2'}$};
		\node [style=large map] (28) at (2, 3) {$\Psi$};
		\node [style=none] (30) at (3.25, 3) {};
		\node [style=none] (31) at (3.25, 6.75) {};
		\node [style=none] (32) at (3.75, 6.5) {$D'$};
		\node [style=none] (55) at (4.75, 0) {$\approx$};
		\node [style=discard] (56) at (-1, 5) {};
		\node [style=discard] (57) at (0.75, 5) {};
		\node [style=none] (62) at (-4, 6.25) {$\delta_{k_2k_2'} \delta_{l_2l_2'}$};
		\node [style=none] (63) at (11, 0) {};
		\node [style=large map] (64) at (11, 0) {$\mathcal{U}$};
		\node [style=none] (65) at (10, -11) {};
		\node [style=none] (66) at (10, 5) {};
		\node [style=none] (67) at (11.75, -11) {};
		\node [style=none] (68) at (11.75, 5) {};
		\node [style=none] (69) at (6.75, 0) {$\lambda_{i_3j_3}^{k_2l_2}\lambda_{i_3'j_3'}^{k_2'l_2'}$};
		\node [style=none] (70) at (12.75, 1.5) {$D^{l_2l_2'}$};
		\node [style=none] (71) at (9, -4.5) {$A^{i_2i_2'}$};
		\node [style=none] (72) at (12.75, -4.5) {$B^{j_2j_2'}$};
		\node [style=none] (73) at (9, 1.5) {$C^{k_2k_2'}$};
		\node [style=none] (74) at (9, -1.5) {$A^{i_3i_3}$};
		\node [style=none] (75) at (6.75, -3) {$\delta_{i_2}^{i_3} \delta_{i_2'}^{i_3'}$};
		\node [style=none] (76) at (12.75, -1.5) {$B^{j_3j_3'}$};
		\node [style=map] (77) at (10, -3) {$\Phi$};
		\node [style=none] (78) at (12.75, 4.5) {$D^{l_3l_3'}$};
		\node [style=none] (79) at (9, 4.5) {$C^{k_3k_3'}$};
		\node [style=none] (80) at (6.75, 3) {$\delta_{l_2}^{l_3} \delta_{l_2'}^{l_3'}$};
		\node [style=large map] (81) at (13, 3) {$\Psi$};
		\node [style=none] (82) at (14.25, 3) {};
		\node [style=none] (83) at (14.25, 6.75) {};
		\node [style=none] (84) at (14.75, 6.5) {$D'$};
		\node [style=discard] (85) at (10, 5) {};
		\node [style=discard] (86) at (11.75, 5) {};
		\node [style=none] (87) at (6.75, 6.25) {$\delta_{k_3k_3'} \delta_{l_3l_3'}$};
		\node [style=large map] (88) at (11, -6) {$\mathcal{U}$};
		\node [style=large map] (89) at (11, -9) {$\mathcal{U}$};
		\node [style=none] (90) at (9, -10.5) {$A^{i_1i_1'}$};
		\node [style=none] (91) at (12.75, -10.5) {$B^{j_1j_1'}$};
		\node [style=none] (92) at (6.75, -6) {$(\lambda^T)^{i_2j_2}_{k_1l_1}(\lambda^T)^{i_2'j_2'}_{k_1'l_1'}$};
		\node [style=none] (93) at (12.75, -7.75) {$D^{l_1l_1'}$};
		\node [style=none] (94) at (9, -7.75) {$C^{k_1k_1'}$};
		\node [style=none] (95) at (6.75, -9) {$\lambda_{i_1j_1}^{k_1l_1}\lambda_{i_1'j_1'}^{k_1'l_1'}$};
		\node [style=none] (96) at (15.75, 0) {$\approx$};
		\node [style=none] (97) at (22, 3) {};
		\node [style=large map] (98) at (22, 3) {$\mathcal{U}$};
		\node [style=none] (99) at (21, -11) {};
		\node [style=none] (100) at (21, 5) {};
		\node [style=none] (101) at (22.75, -11) {};
		\node [style=none] (102) at (22.75, 5) {};
		\node [style=none] (103) at (17.75, 3) {$\lambda_{i_3j_3}^{k_3l_3}\lambda_{i_3'j_3'}^{k_3'l_3'}$};
		\node [style=none] (104) at (24, -5) {$D^{l_2l_2'}$};
		\node [style=none] (105) at (20, -1.25) {$A^{i_2i_2'}$};
		\node [style=none] (106) at (24, -1.25) {$B^{j_2j_2'}$};
		\node [style=none] (107) at (20, -5) {$C^{k_2k_2'}$};
		\node [style=none] (108) at (20, 1.5) {$A^{i_3i_3}$};
		\node [style=none] (109) at (17.75, 0) {$\delta_{i_2}^{i_3} \delta_{i_2'}^{i_3'}$};
		\node [style=none] (110) at (23.75, 1.5) {$B^{j_3j_3'}$};
		\node [style=map] (111) at (21, 0) {$\Phi$};
		\node [style=none] (112) at (23.75, 4.5) {$D^{l_3l_3'}$};
		\node [style=none] (113) at (20, 4.5) {$C^{k_3k_3'}$};
		\node [style=none] (114) at (17.75, -1.25) {$\delta_{l_2}^{l_3} \delta_{l_2'}^{l_3'}$};
		\node [style=large map] (115) at (22.75, -7) {$\Psi$};
		\node [style=none] (116) at (24.5, -7) {};
		\node [style=none] (117) at (24.5, 5) {};
		\node [style=none] (118) at (24.5, 3.5) {$D'$};
		\node [style=discard] (119) at (21, 5) {};
		\node [style=discard] (120) at (22.75, 5) {};
		\node [style=none] (121) at (17.75, 6.25) {$\delta_{k_3k_3'} \delta_{l_3l_3'}$};
		\node [style=large map] (122) at (22, -3) {$\mathcal{U}$};
		\node [style=large map] (123) at (22, -9) {$\mathcal{U}$};
		\node [style=none] (124) at (20, -10.5) {$A^{i_1i_1'}$};
		\node [style=none] (125) at (23.75, -10.5) {$B^{j_1j_1'}$};
		\node [style=none] (126) at (17.75, -3) {$(\lambda^T)^{i_2j_2}_{k_2l_2}(\lambda^T)^{i_2'j_2'}_{k_2'l_2'}$};
		\node [style=none] (127) at (23.75, -7.75) {$D^{l_1l_1'}$};
		\node [style=none] (128) at (20, -7.75) {$C^{k_1k_1'}$};
		\node [style=none] (129) at (17.75, -9) {$\lambda_{i_1j_1}^{k_1l_1}\lambda_{i_1'j_1'}^{k_1'l_1'}$};
		\node [style=none] (130) at (17.75, -7) {$\delta_{l_1}^{l_2} \delta_{l_1'}^{l_2'}$};
		\node [style=large map] (131) at (33, 0) {$\mathcal{U}$};
		\node [style=none] (132) at (32, -5) {};
		\node [style=none] (133) at (32, 5) {};
		\node [style=none] (134) at (33.75, -5) {};
		\node [style=none] (135) at (33.75, 5) {};
		\node [style=none] (136) at (29, 0) {$\lambda_{i_1j_1}^{k_1l_1}\lambda_{i_1'j_1'}^{k_1'l_1'}$};
		\node [style=none] (137) at (34.75, 1.5) {$D^{l_1l_1'}$};
		\node [style=none] (138) at (31, -4.5) {$A^{i_1i_1'}$};
		\node [style=none] (139) at (34.75, -4.5) {$B^{j_1j_1'}$};
		\node [style=none] (140) at (31, 1.5) {$C^{k_1k_1'}$};
		\node [style=none] (145) at (34.75, 4.5) {$D^{l_2l_2'}$};
		\node [style=none] (146) at (31, 4.5) {$C^{k_2k_2'}$};
		\node [style=none] (147) at (29, 3) {$\delta_{l_1}^{l_2} \delta_{l_1'}^{l_2'}$};
		\node [style=large map] (148) at (35, 3) {$\Psi$};
		\node [style=none] (149) at (36.25, 3) {};
		\node [style=none] (150) at (36.25, 6.75) {};
		\node [style=none] (151) at (36.75, 6.5) {$D'$};
		\node [style=discard] (152) at (32, 5) {};
		\node [style=discard] (153) at (33.75, 5) {};
		\node [style=none] (154) at (29, 6.25) {$\delta_{k_2k_2'} \delta_{l_2l_2'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (30.center) to (31.center);
		\draw (66.center) to (65.center);
		\draw (68.center) to (67.center);
		\draw (82.center) to (83.center);
		\draw (100.center) to (99.center);
		\draw (102.center) to (101.center);
		\draw (116.center) to (117.center);
		\draw (133.center) to (132.center);
		\draw (135.center) to (134.center);
		\draw (149.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> N-partite-supermap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, 2.5) {};
		\node [style=none] (2) at (-0.75, 2.5) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-0.75, -2.5) {};
		\node [style=none] (5) at (-0.75, -4) {};
		\node [style=none] (6) at (-3.25, -4) {};
		\node [style=none] (7) at (-3.25, -2.5) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, 2.5) {};
		\node [style=none] (10) at (3.25, 2.5) {};
		\node [style=none] (11) at (3.25, 1) {};
		\node [style=none] (12) at (3.25, -2.5) {};
		\node [style=none] (13) at (3.25, -4) {};
		\node [style=none] (14) at (0.75, -4) {};
		\node [style=none] (15) at (0.75, -2.5) {};
		\node [style=none] (16) at (-2, -2.5) {};
		\node [style=none] (17) at (-2, -1.25) {};
		\node [style=none] (18) at (-2, -0.25) {};
		\node [style=none] (19) at (-2, 1) {};
		\node [style=none] (20) at (2, -2.5) {};
		\node [style=none] (23) at (2, 1) {};
		\node [style=none] (28) at (-2.75, -1.75) {$A_1^I$};
		\node [style=none] (29) at (-2.75, 0.25) {$A_1^O$};
		\node [style=none] (33) at (-0.25, -3.25) {$\hdots$};
		\node [style=none] (34) at (-1.5, 1.75) {$\cs$};
		\node [style=none] (35) at (-0.25, 1.75) {$\hdots$};
		\node [style=none] (37) at (-1.5, 3.5) {};
		\node [style=none] (38) at (-2.5, 2.5) {};
		\node [style=none] (39) at (-2.5, 3.5) {};
		\node [style=none] (40) at (-1.5, 2.5) {};
		\node [style=none] (41) at (-2, 3) {$\hdots$};
		\node [style=none] (44) at (-1.5, -4) {};
		\node [style=none] (45) at (-2.5, -5) {};
		\node [style=none] (46) at (-2.5, -4) {};
		\node [style=none] (47) at (-1.5, -5) {};
		\node [style=none] (48) at (-2, -4.5) {$\hdots$};
		\node [style=none] (49) at (-3.25, -4.5) {};
		\node [style=none] (50) at (-3, -4.5) {$P_1$};
		\node [style=none] (51) at (-1, -4.5) {$P_m$};
		\node [style=none] (53) at (-3, 3) {$F_1$};
		\node [style=none] (54) at (-1, 3) {};
		\node [style=none] (55) at (-1, 3) {$F_p$};
		\node [style=none] (56) at (-2, -0.25) {};
		\node [style=none] (57) at (2, -2.5) {};
		\node [style=none] (58) at (2, -1.25) {};
		\node [style=none] (59) at (2, -0.25) {};
		\node [style=none] (60) at (2, 1) {};
		\node [style=none] (61) at (2.75, -1.75) {$A_n^I$};
		\node [style=none] (62) at (2.75, 0.25) {$A_n^O$};
		\node [style=none] (63) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (1.center) to (2.center);
		\draw  (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw  (6.center) to (5.center);
		\draw  (14.center) to (13.center);
		\draw (12.center) to (15.center);
		\draw (4.center) to (7.center);
		\draw  (3.center) to (4.center);
		\draw  (15.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw  (9.center) to (10.center);
		\draw  (12.center) to (13.center);
		\draw (38.center) to (39.center);
		\draw (37.center) to (40.center);
		\draw (45.center) to (46.center);
		\draw (44.center) to (47.center);
		\draw (56.center) to (19.center);
		\draw (17.center) to (16.center);
		\draw (63.center) to (60.center);
		\draw (58.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> N-partite_routed_proc_matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1) {};
		\node [style=none] (1) at (-4.75, 2.5) {};
		\node [style=none] (2) at (-0.75, 2.5) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-0.75, -2.5) {};
		\node [style=none] (5) at (-0.75, -4) {};
		\node [style=none] (6) at (-4.75, -4) {};
		\node [style=none] (7) at (-4.75, -2.5) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, 2.5) {};
		\node [style=none] (10) at (4.75, 2.5) {};
		\node [style=none] (11) at (4.75, 1) {};
		\node [style=none] (12) at (4.75, -2.5) {};
		\node [style=none] (13) at (4.75, -4) {};
		\node [style=none] (14) at (0.75, -4) {};
		\node [style=none] (15) at (0.75, -2.5) {};
		\node [style=none] (16) at (-3.5, -2.5) {};
		\node [style=none] (17) at (-3.5, -1.25) {};
		\node [style=none] (18) at (-3.5, -0.25) {};
		\node [style=none] (19) at (-3.5, 1) {};
		\node [style=none] (20) at (3.75, -2.5) {};
		\node [style=none] (21) at (3.75, -1.25) {};
		\node [style=none] (22) at (3.75, -0.25) {};
		\node [style=none] (23) at (3.75, 1) {};
		\node [style=none] (33) at (-0.25, -3.25) {$\hdots$};
		\node [style=none] (34) at (-3, 1.75) {$\cs$};
		\node [style=none] (35) at (-0.25, 1.75) {$\hdots$};
		\node [style=none] (37) at (-2, 3.5) {};
		\node [style=none] (38) at (-4, 2.5) {};
		\node [style=none] (39) at (-4, 3.5) {};
		\node [style=none] (40) at (-2, 2.5) {};
		\node [style=none] (41) at (-3, 3) {$\hdots$};
		\node [style=none] (44) at (-2, -4) {};
		\node [style=none] (45) at (-4, -5) {};
		\node [style=none] (46) at (-4, -4) {};
		\node [style=none] (47) at (-2, -5) {};
		\node [style=none] (48) at (-3, -4.5) {$\hdots$};
		\node [style=none] (49) at (-4.75, -4.5) {};
		\node [style=none] (50) at (-4.75, -4.75) {$P_1^{j_1}$};
		\node [style=none] (51) at (-1.25, -4.75) {$P_m^{j_m}$};
		\node [style=none] (53) at (-4.75, 3.25) {$F_1^{k_1}$};
		\node [style=none] (54) at (-1.5, 3) {};
		\node [style=none] (55) at (-1.25, 3.25) {$F_p^{k_p}$};
		\node [style=none] (58) at (-7.5, 1.75) {$\lambda_{j_1 \ldots j_m}^{k_1 \ldots k_p}$};
		\node [style=large map] (59) at (-4.5, -0.75) {$\texttt{EXCH}$};
		\node [style=none] (60) at (-5.75, -5) {};
		\node [style=none] (61) at (-5.75, 3.5) {};
		\node [style=none] (62) at (-5.75, 3.5) {};
		\node [style=none] (63) at (-6.25, 3.25) {$A^I_1$};
		\node [style=none] (64) at (-6.25, -4.75) {$A^O_1$};
		\node [style=large map] (65) at (4.75, -0.75) {$\texttt{EXCH}$};
		\node [style=none] (66) at (5.75, -5) {};
		\node [style=none] (67) at (5.75, 3.5) {};
		\node [style=none] (68) at (5.75, 3.5) {};
		\node [style=none] (69) at (6.25, 3.25) {$A^I_n$};
		\node [style=none] (70) at (6.25, -4.75) {$A^O_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (1.center) to (2.center);
		\draw  (0.center) to (3.center);
		\draw  (0.center) to (1.center);
		\draw  (7.center) to (6.center);
		\draw  (6.center) to (5.center);
		\draw  (14.center) to (13.center);
		\draw  (12.center) to (15.center);
		\draw  (4.center) to (7.center);
		\draw  (3.center) to (4.center);
		\draw  (15.center) to (8.center);
		\draw  (8.center) to (11.center);
		\draw  (11.center) to (10.center);
		\draw  (9.center) to (10.center);
		\draw  (12.center) to (13.center);
		\draw  (23.center) to (22.center);
		\draw  (21.center) to (20.center);
		\draw  (16.center) to (17.center);
		\draw  (18.center) to (19.center);
		\draw  (38.center) to (39.center);
		\draw  (37.center) to (40.center);
		\draw  (45.center) to (46.center);
		\draw  (44.center) to (47.center);
		\draw (62.center) to (60.center);
		\draw (68.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> N-partite_routed_proc_matrix_fg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1) {};
		\node [style=none] (1) at (-4.75, 2.5) {};
		\node [style=none] (2) at (-0.75, 2.5) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-0.75, -2.5) {};
		\node [style=none] (5) at (-0.75, -4) {};
		\node [style=none] (6) at (-4.75, -4) {};
		\node [style=none] (7) at (-4.75, -2.5) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, 2.5) {};
		\node [style=none] (10) at (4.75, 2.5) {};
		\node [style=none] (11) at (4.75, 1) {};
		\node [style=none] (12) at (4.75, -2.5) {};
		\node [style=none] (13) at (4.75, -4) {};
		\node [style=none] (14) at (0.75, -4) {};
		\node [style=none] (15) at (0.75, -2.5) {};
		\node [style=none] (16) at (-3.5, -2.5) {};
		\node [style=none] (17) at (-3.5, -1.25) {};
		\node [style=none] (18) at (-3.5, -0.25) {};
		\node [style=none] (19) at (-3.5, 1) {};
		\node [style=none] (20) at (3.75, -2.5) {};
		\node [style=none] (21) at (3.75, -1.25) {};
		\node [style=none] (22) at (3.75, -0.25) {};
		\node [style=none] (23) at (3.75, 1) {};
		\node [style=none] (33) at (-0.25, -3.25) {$\hdots$};
		\node [style=none] (34) at (-3, 1.75) {$\cs$};
		\node [style=none] (35) at (-0.25, 1.75) {$\hdots$};
		\node [style=none] (37) at (-2, 3.5) {};
		\node [style=none] (38) at (-4, 2.5) {};
		\node [style=none] (39) at (-4, 3.5) {};
		\node [style=none] (40) at (-2, 2.5) {};
		\node [style=none] (41) at (-3, 3) {$\hdots$};
		\node [style=none] (44) at (-2, -4) {};
		\node [style=none] (45) at (-4, -5) {};
		\node [style=none] (46) at (-4, -4) {};
		\node [style=none] (47) at (-2, -5) {};
		\node [style=none] (48) at (-3, -4.5) {$\hdots$};
		\node [style=none] (49) at (-4.75, -4.5) {};
		\node [style=none] (50) at (-4.75, -4.75) {$P_1^{j_1}$};
		\node [style=none] (51) at (-1.25, -4.75) {$P_m^{j_m}$};
		\node [style=none] (53) at (-4.75, 3.25) {$F_1^{k_1}$};
		\node [style=none] (54) at (-1.5, 3) {};
		\node [style=none] (55) at (-1.25, 3.25) {$F_p^{k_p}$};
		\node [style=none] (58) at (-16.5, 1.75) {$\lambda_{j_1 \ldots j_m}^{k_1 \ldots k_p}$};
		\node [style=none] (60) at (-13.25, -5) {};
		\node [style=none] (61) at (-13.25, 3.5) {};
		\node [style=none] (62) at (-13.25, -1.25) {};
		\node [style=none] (63) at (-14.25, 3.25) {$(A^I_1)_1$};
		\node [style=none] (64) at (-14.25, -4.75) {$(A^O_1)_1$};
		\node [style=none] (71) at (-2.75, -1.25) {};
		\node [style=none] (72) at (-13.5, -1.25) {};
		\node [style=none] (73) at (-13.5, -0.25) {};
		\node [style=none] (74) at (-2.75, -0.25) {};
		\node [style=none] (75) at (-7.75, -0.75) {$\texttt{EXCH}$};
		\node [style=none] (76) at (-13.25, -0.25) {};
		\node [style=none] (77) at (-11.75, -5) {};
		\node [style=none] (78) at (-11.75, 3.5) {};
		\node [style=none] (79) at (-11.75, -1.25) {};
		\node [style=none] (80) at (-11.75, -0.25) {};
		\node [style=none] (81) at (-6, -5) {};
		\node [style=none] (82) at (-6, 3.5) {};
		\node [style=none] (83) at (-6, -1.25) {};
		\node [style=none] (84) at (-6, -0.25) {};
		\node [style=none] (85) at (-10.5, 3.25) {$(A^I_1)_{N_1}$};
		\node [style=none] (86) at (-10.5, -4.75) {$(A^O_1)_{N_1}$};
		\node [style=none] (87) at (-7, 3.25) {$(A^I_1)_{w}$};
		\node [style=none] (88) at (-7, -4.75) {$(A^O_1)_{w}$};
		\node [style=none] (89) at (13, -1.25) {};
		\node [style=none] (90) at (13, -0.25) {};
		\node [style=none] (91) at (3.5, -1.25) {};
		\node [style=none] (92) at (13.25, -1.25) {};
		\node [style=none] (93) at (3.25, -1.25) {};
		\node [style=none] (94) at (3.25, -0.25) {};
		\node [style=none] (95) at (13.25, -0.25) {};
		\node [style=none] (96) at (8.75, -0.75) {$\texttt{EXCH}$};
		\node [style=none] (97) at (3.5, -0.25) {};
		\node [style=none] (98) at (4.5, -1.25) {};
		\node [style=none] (99) at (4.5, -0.25) {};
		\node [style=none] (100) at (9.25, -1.25) {};
		\node [style=none] (101) at (9.25, -0.25) {};
		\node [style=none] (102) at (6, -5) {};
		\node [style=none] (103) at (6, 3.5) {};
		\node [style=none] (104) at (6, -1.25) {};
		\node [style=none] (106) at (6, -0.25) {};
		\node [style=none] (107) at (7.5, -5) {};
		\node [style=none] (108) at (7.5, 3.5) {};
		\node [style=none] (109) at (7.5, -1.25) {};
		\node [style=none] (110) at (7.5, -0.25) {};
		\node [style=none] (111) at (12.75, -5) {};
		\node [style=none] (112) at (12.75, 3.5) {};
		\node [style=none] (113) at (12.75, -1.25) {};
		\node [style=none] (114) at (12.75, -0.25) {};
		\node [style=none] (115) at (8.75, 3.25) {$(A^I_n)_{N_n}$};
		\node [style=none] (116) at (8.75, -4.75) {$(A^O_n)_{N_n}$};
		\node [style=none] (117) at (11.75, 3.25) {$(A^I_n)_{w}$};
		\node [style=none] (118) at (11.75, -4.75) {$(A^O_n)_{w}$};
		\node [style=none] (119) at (5, 3.25) {$(A^I_n)_1$};
		\node [style=none] (120) at (5, -4.75) {$(A^O_n)_1$};
		\node [style=none] (122) at (6.75, 3) {$\hdots$};
		\node [style=none] (123) at (6.75, -4.5) {$\hdots$};
		\node [style=none] (124) at (6.75, -1.25) {};
		\node [style=none] (125) at (-12.5, 3) {$\hdots$};
		\node [style=none] (126) at (-12.5, -4.5) {$\hdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (1.center) to (2.center);
		\draw  (0.center) to (3.center);
		\draw  (0.center) to (1.center);
		\draw  (7.center) to (6.center);
		\draw  (6.center) to (5.center);
		\draw  (14.center) to (13.center);
		\draw  (12.center) to (15.center);
		\draw  (4.center) to (7.center);
		\draw  (3.center) to (4.center);
		\draw  (15.center) to (8.center);
		\draw  (8.center) to (11.center);
		\draw  (11.center) to (10.center);
		\draw  (9.center) to (10.center);
		\draw  (12.center) to (13.center);
		\draw  (23.center) to (22.center);
		\draw  (21.center) to (20.center);
		\draw  (16.center) to (17.center);
		\draw  (18.center) to (19.center);
		\draw  (38.center) to (39.center);
		\draw  (37.center) to (40.center);
		\draw  (45.center) to (46.center);
		\draw  (44.center) to (47.center);
		\draw (62.center) to (60.center);
		\draw (73.center) to (74.center);
		\draw (71.center) to (74.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (72.center);
		\draw (61.center) to (76.center);
		\draw (79.center) to (77.center);
		\draw (78.center) to (80.center);
		\draw (83.center) to (81.center);
		\draw (82.center) to (84.center);
		\draw (94.center) to (95.center);
		\draw (92.center) to (95.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (93.center);
		\draw (104.center) to (102.center);
		\draw (103.center) to (106.center);
		\draw (109.center) to (107.center);
		\draw (108.center) to (110.center);
		\draw (113.center) to (111.center);
		\draw (112.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> N-partite_routed_supermap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1) {};
		\node [style=none] (1) at (-4.75, 2.5) {};
		\node [style=none] (2) at (-0.75, 2.5) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-0.75, -2.5) {};
		\node [style=none] (5) at (-0.75, -4) {};
		\node [style=none] (6) at (-4.75, -4) {};
		\node [style=none] (7) at (-4.75, -2.5) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, 2.5) {};
		\node [style=none] (10) at (4.75, 2.5) {};
		\node [style=none] (11) at (4.75, 1) {};
		\node [style=none] (12) at (4.75, -2.5) {};
		\node [style=none] (13) at (4.75, -4) {};
		\node [style=none] (14) at (0.75, -4) {};
		\node [style=none] (15) at (0.75, -2.5) {};
		\node [style=none] (16) at (-3.5, -2.5) {};
		\node [style=none] (17) at (-3.5, -1.25) {};
		\node [style=none] (18) at (-3.5, -0.25) {};
		\node [style=none] (19) at (-3.5, 1) {};
		\node [style=none] (20) at (3.75, -2.5) {};
		\node [style=none] (21) at (3.75, -1.25) {};
		\node [style=none] (22) at (3.75, -0.25) {};
		\node [style=none] (23) at (3.75, 1) {};
		\node [style=none] (28) at (-4.5, -1.75) {$A_{I, 1}^{i_1}$};
		\node [style=none] (29) at (-4.5, 0.25) {$A_{O, 1}^{i_1}$};
		\node [style=none] (30) at (4.75, -1.75) {$A_{O, n}^{i_n}$};
		\node [style=none] (31) at (4.75, 0.25) {$A_{O, n}^{i_n}$};
		\node [style=none] (33) at (-0.25, -3.25) {$\hdots$};
		\node [style=none] (34) at (-3, 1.75) {$\cs$};
		\node [style=none] (35) at (-0.25, 1.75) {$\hdots$};
		\node [style=none] (37) at (-2, 3.5) {};
		\node [style=none] (38) at (-4, 2.5) {};
		\node [style=none] (39) at (-4, 3.5) {};
		\node [style=none] (40) at (-2, 2.5) {};
		\node [style=none] (41) at (-3, 3) {$\hdots$};
		\node [style=none] (44) at (-2, -4) {};
		\node [style=none] (45) at (-4, -5) {};
		\node [style=none] (46) at (-4, -4) {};
		\node [style=none] (47) at (-2, -5) {};
		\node [style=none] (48) at (-3, -4.5) {$\hdots$};
		\node [style=none] (49) at (-4.75, -4.5) {};
		\node [style=none] (50) at (-5, -4.5) {$P_1^{j_1}$};
		\node [style=none] (51) at (-1, -4.5) {$P_m^{j_m}$};
		\node [style=none] (53) at (-5, 3) {$F_1^{k_1}$};
		\node [style=none] (54) at (-1.5, 3) {};
		\node [style=none] (55) at (-1, 3) {$F_p^{k_p}$};
		\node [style=none] (58) at (-6, 1.75) {$\lambda_{j_1 \ldots j_m}^{k_1 \ldots k_p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (1.center) to (2.center);
		\draw  (0.center) to (3.center);
		\draw  (0.center) to (1.center);
		\draw  (7.center) to (6.center);
		\draw  (6.center) to (5.center);
		\draw  (14.center) to (13.center);
		\draw  (12.center) to (15.center);
		\draw  (4.center) to (7.center);
		\draw  (3.center) to (4.center);
		\draw  (15.center) to (8.center);
		\draw  (8.center) to (11.center);
		\draw  (11.center) to (10.center);
		\draw  (9.center) to (10.center);
		\draw  (12.center) to (13.center);
		\draw  (23.center) to (22.center);
		\draw  (21.center) to (20.center);
		\draw  (16.center) to (17.center);
		\draw  (18.center) to (19.center);
		\draw  (38.center) to (39.center);
		\draw  (37.center) to (40.center);
		\draw  (45.center) to (46.center);
		\draw  (44.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> N-partite_supermap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, 2.5) {};
		\node [style=none] (2) at (-1, 2.5) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, -2.5) {};
		\node [style=none] (5) at (-1, -4) {};
		\node [style=none] (6) at (-3, -4) {};
		\node [style=none] (7) at (-3, -2.5) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (0.5, 2.5) {};
		\node [style=none] (10) at (2.5, 2.5) {};
		\node [style=none] (11) at (2.5, 1) {};
		\node [style=none] (12) at (2.5, -2.5) {};
		\node [style=none] (13) at (2.5, -4) {};
		\node [style=none] (14) at (0.5, -4) {};
		\node [style=none] (15) at (0.5, -2.5) {};
		\node [style=none] (16) at (-2, -2.5) {};
		\node [style=none] (17) at (-2, -1.25) {};
		\node [style=none] (18) at (-2, -0.25) {};
		\node [style=none] (19) at (-2, 1) {};
		\node [style=none] (20) at (1.5, -2.5) {};
		\node [style=none] (21) at (1.5, -1.25) {};
		\node [style=none] (22) at (1.5, -0.25) {};
		\node [style=none] (23) at (1.5, 1) {};
		\node [style=none] (28) at (-2.75, -1.75) {$A_1^I$};
		\node [style=none] (29) at (-2.75, 0.25) {$A_1^O$};
		\node [style=none] (30) at (2.25, -1.75) {$A_n^I$};
		\node [style=none] (31) at (2.25, 0.25) {$A_n^O$};
		\node [style=none] (32) at (-0.25, 1.75) {$\vdots$};
		\node [style=none] (33) at (-0.25, -3.25) {$\vdots$};
		\node [style=none] (34) at (-1.5, 1.75) {$\cs$};
		\node [style=none] (35) at (-1.5, -4) {};
		\node [style=none] (36) at (-2.5, -5) {};
		\node [style=none] (37) at (-2.5, -4) {};
		\node [style=none] (38) at (-1.5, -5) {};
		\node [style=none] (39) at (-1.5, 3.5) {};
		\node [style=none] (40) at (-2.5, 2.5) {};
		\node [style=none] (41) at (-2.5, 3.5) {};
		\node [style=none] (42) at (-1.5, 2.5) {};
		\node [style=none] (43) at (-2, -4.5) {$\vdots$};
		\node [style=none] (44) at (-2, 3) {$\vdots$};
		\node [style=none] (45) at (-3, -4.5) {};
		\node [style=none] (46) at (-3, -4.5) {P_1};
		\node [style=none] (47) at (-1, -4.5) {P_m};
		\node [style=none] (48) at (-1, 3) {F_p};
		\node [style=none] (49) at (-3, 3) {P_1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (1.center) to (2.center);
		\draw  (0.center) to (3.center);
		\draw  (0.center) to (1.center);
		\draw  (7.center) to (6.center);
		\draw  (6.center) to (5.center);
		\draw  (14.center) to (13.center);
		\draw  (12.center) to (15.center);
		\draw  (4.center) to (7.center);
		\draw  (3.center) to (4.center);
		\draw  (15.center) to (8.center);
		\draw  (8.center) to (11.center);
		\draw  (11.center) to (10.center);
		\draw  (9.center) to (10.center);
		\draw  (12.center) to (13.center);
		\draw  (23.center) to (22.center);
		\draw  (21.center) to (20.center);
		\draw  (16.center) to (17.center);
		\draw  (18.center) to (19.center);
		\draw  (36.center) to (37.center);
		\draw  (35.center) to (38.center);
		\draw  (40.center) to (41.center);
		\draw  (39.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> N-partite_supermap_test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, 2.5) {};
		\node [style=none] (2) at (-0.75, 2.5) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-0.75, -2.5) {};
		\node [style=none] (5) at (-0.75, -4) {};
		\node [style=none] (6) at (-3.25, -4) {};
		\node [style=none] (7) at (-3.25, -2.5) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, 2.5) {};
		\node [style=none] (10) at (3.25, 2.5) {};
		\node [style=none] (11) at (3.25, 1) {};
		\node [style=none] (12) at (3.25, -2.5) {};
		\node [style=none] (13) at (3.25, -4) {};
		\node [style=none] (14) at (0.75, -4) {};
		\node [style=none] (15) at (0.75, -2.5) {};
		\node [style=none] (16) at (-2, -2.5) {};
		\node [style=none] (17) at (-2, -1.25) {};
		\node [style=none] (18) at (-2, -0.25) {};
		\node [style=none] (19) at (-2, 1) {};
		\node [style=none] (20) at (2.25, -2.5) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, -0.25) {};
		\node [style=none] (23) at (2.25, 1) {};
		\node [style=none] (28) at (-2.5, -1.75) {$A_1^I$};
		\node [style=none] (29) at (-2.5, 0.25) {$A_1^O$};
		\node [style=none] (30) at (2.75, -1.75) {$A_n^I$};
		\node [style=none] (31) at (2.75, 0.25) {$A_n^O$};
		\node [style=none] (33) at (-0.25, -3.25) {$\hdots$};
		\node [style=none] (34) at (-1.5, 1.75) {$\cs$};
		\node [style=none] (35) at (-0.25, 1.75) {$\hdots$};
		\node [style=none] (37) at (-1.5, 3.5) {};
		\node [style=none] (38) at (-2.5, 2.5) {};
		\node [style=none] (39) at (-2.5, 3.5) {};
		\node [style=none] (40) at (-1.5, 2.5) {};
		\node [style=none] (41) at (-2, 3) {$\hdots$};
		\node [style=none] (44) at (-1.5, -4) {};
		\node [style=none] (45) at (-2.5, -5) {};
		\node [style=none] (46) at (-2.5, -4) {};
		\node [style=none] (47) at (-1.5, -5) {};
		\node [style=none] (48) at (-2, -4.5) {$\hdots$};
		\node [style=none] (49) at (-3.25, -4.5) {};
		\node [style=none] (50) at (-3, -4.5) {$P_1$};
		\node [style=none] (51) at (-1, -4.5) {$P_m$};
		\node [style=none] (53) at (-3, 3) {$F_1$};
		\node [style=none] (54) at (-1, 3) {};
		\node [style=none] (55) at (-1, 3) {$F_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (1.center) to (2.center);
		\draw  (0.center) to (3.center);
		\draw  (0.center) to (1.center);
		\draw  (7.center) to (6.center);
		\draw  (6.center) to (5.center);
		\draw  (14.center) to (13.center);
		\draw  (12.center) to (15.center);
		\draw  (4.center) to (7.center);
		\draw  (3.center) to (4.center);
		\draw  (15.center) to (8.center);
		\draw  (8.center) to (11.center);
		\draw  (11.center) to (10.center);
		\draw  (9.center) to (10.center);
		\draw  (12.center) to (13.center);
		\draw  (23.center) to (22.center);
		\draw  (21.center) to (20.center);
		\draw  (16.center) to (17.center);
		\draw  (18.center) to (19.center);
		\draw  (38.center) to (39.center);
		\draw  (37.center) to (40.center);
		\draw  (45.center) to (46.center);
		\draw  (44.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> NI-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -3) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (0, -3) {};
		\node [style=none] (6) at (0.5, -2.25) {$B$};
		\node [style=none] (8) at (-2.75, -2.25) {$A$};
		\node [style=none] (10) at (-2.75, 1.75) {$C$};
		\node [style=none] (11) at (0.5, 1.75) {$D$};
		\node [style=none] (12) at (1.75, 0) {};
		\node [style=none] (13) at (1.75, 0) {$=$};
		\node [style=none] (14) at (0, 3) {};
		\node [style=none] (15) at (0, 3) {};
		\node [style=map] (17) at (5.5, 0) {$\Phi$};
		\node [style=none] (18) at (5.5, -3) {};
		\node [style=none] (19) at (5.5, 3) {};
		\node [style=none] (20) at (3.25, -3) {};
		\node [style=none] (21) at (3.25, -2.25) {};
		\node [style=discard] (22) at (3.25, -2.25) {};
		\node [style=discard] (24) at (-2.25, 1) {};
		\node [style=large map] (25) at (-1, 0) {};
		\node [style=large map] (26) at (-1, 0) {$\mathcal{U}$};
		\node [style=none] (27) at (6, -2.25) {$B$};
		\node [style=none] (28) at (6, 1.75) {$D$};
		\node [style=none] (29) at (2.75, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (1.center);
		\draw (21.center) to (20.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> NI_FG2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, -7) {};
		\node [style=none] (2) at (-1.75, 3) {};
		\node [style=none] (3) at (0.5, 3) {};
		\node [style=none] (4) at (0.5, -7) {};
		\node [style=none] (6) at (1, -6.5) {$D^n$};
		\node [style=none] (8) at (-2.25, -6.5) {$C^m$};
		\node [style=none] (10) at (-2.25, 2.5) {$C^k$};
		\node [style=none] (11) at (1, 2.5) {$D^l$};
		\node [style=none] (13) at (2.75, -2) {$=$};
		\node [style=none] (14) at (0.5, 3) {};
		\node [style=none] (15) at (0.5, 3) {};
		\node [style=none] (18) at (8.5, -7) {};
		\node [style=none] (19) at (8.5, -5) {};
		\node [style=none] (20) at (5.5, -7) {};
		\node [style=none] (21) at (5.5, 3) {};
		\node [style=large map] (25) at (-0.5, 1) {};
		\node [style=large map] (26) at (-0.5, 1) {$U$};
		\node [style=none] (27) at (9, -6.5) {$D^l$};
		\node [style=none] (28) at (9, 2.5) {$D^l$};
		\node [style=none] (29) at (5, -6.5) {$C^m$};
		\node [style=map] (30) at (-1.75, -2) {$V$};
		\node [style=none] (32) at (5, 2.5) {$C^k$};
		\node [style=large map] (33) at (-0.5, -5) {$U$};
		\node [style=none] (35) at (-2.25, -3.75) {$A^i$};
		\node [style=none] (36) at (1, -3.75) {$B^j$};
		\node [style=none] (37) at (-2.25, -0.25) {$A^i$};
		\node [style=none] (38) at (1, -0.25) {$B^j$};
		\node [style=none] (40) at (-3.75, 1) {$\lambda_{ij}^{kl}$};
		\node [style=none] (41) at (-3.75, -5) {$(\lambda^T)_{mn}^{ip}$};
		\node [style=semilarge map] (42) at (8.5, -5) {$W$};
		\node [style=semilarge map] (43) at (8.5, 1) {$W$};
		\node [style=none] (44) at (9.25, -4.5) {};
		\node [style=none] (45) at (9.25, 0.75) {};
		\node [style=none] (46) at (7.75, -4.5) {};
		\node [style=none] (47) at (7.75, 0.75) {};
		\node [style=none] (48) at (8.5, 1.5) {};
		\node [style=none] (49) at (8.5, 3) {};
		\node [style=white dot] (50) at (9.25, -2) {};
		\node [style=none] (51) at (9.25, -2) {};
		\node [style=none] (53) at (9.75, -3.5) {$\dot{D}^l$};
		\node [style=none] (54) at (5, -3.5) {$C^m$};
		\node [style=none] (55) at (5, -0.5) {$C^k$};
		\node [style=none] (56) at (9.75, -0.5) {$\dot{D}^l$};
		\node [style=none] (57) at (7.25, -0.5) {$D^l$};
		\node [style=none] (58) at (7.25, -3.5) {$D^l$};
		\node [style=white dot] (62) at (9.25, -2) {};
		\node [style=none] (63) at (9.25, -2) {};
		\node [style=none] (64) at (6.75, -2) {};
		\node [style=large map] (65) at (6.5, -2) {$V'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (1.center);
		\draw [in=90, out=-90] (21.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> NI_FG2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -7) {};
		\node [style=none] (1) at (2.5, 3) {};
		\node [style=none] (2) at (4.75, 3) {};
		\node [style=none] (3) at (4.75, -7) {};
		\node [style=none] (4) at (5.25, -6.5) {$D^n$};
		\node [style=none] (5) at (2, -6.5) {$C^m$};
		\node [style=none] (6) at (2, 2.5) {$C^k$};
		\node [style=none] (7) at (5.25, 2.5) {$D^l$};
		\node [style=none] (8) at (7, -2) {$=$};
		\node [style=none] (9) at (4.75, 3) {};
		\node [style=none] (10) at (4.75, 3) {};
		\node [style=none] (11) at (12.5, -7) {};
		\node [style=none] (12) at (12.5, -5) {};
		\node [style=none] (13) at (9.5, -7) {};
		\node [style=none] (14) at (9.5, 3) {};
		\node [style=large map] (15) at (3.75, 1) {};
		\node [style=large map] (16) at (3.75, 1) {$U$};
		\node [style=none] (17) at (13, -6.5) {$D^n$};
		\node [style=none] (18) at (13, 2.5) {$D^l$};
		\node [style=none] (19) at (9, -6.5) {$C^m$};
		\node [style=map] (20) at (2.5, -2) {$V$};
		\node [style=none] (21) at (9, 2.5) {$C^k$};
		\node [style=large map] (22) at (3.75, -5) {$U$};
		\node [style=none] (23) at (2, -3.75) {$A^i$};
		\node [style=none] (24) at (5.25, -3.75) {$B^j$};
		\node [style=none] (25) at (2, -0.25) {$A^i$};
		\node [style=none] (26) at (5.25, -0.25) {$B^j$};
		\node [style=none] (27) at (0.5, 1) {$\lambda_{ij}^{kl}$};
		\node [style=none] (28) at (0.5, -5) {$(\lambda^T)_{mn}^{ij}$};
		\node [style=semilarge map] (29) at (12.5, -5) {$L$};
		\node [style=semilarge map] (30) at (12.5, 1) {$L$};
		\node [style=none] (31) at (13.25, -4.5) {};
		\node [style=none] (32) at (13.25, 0.75) {};
		\node [style=none] (33) at (11.75, -4.5) {};
		\node [style=none] (34) at (11.75, 0.75) {};
		\node [style=none] (35) at (12.5, 1.5) {};
		\node [style=none] (36) at (12.5, 3) {};
		\node [style=white dot] (37) at (13.25, -2) {};
		\node [style=none] (38) at (13.25, -2) {};
		\node [style=none] (39) at (10.75, -2) {};
		\node [style=none] (40) at (13.75, -3.5) {$\dot{E}^u$};
		\node [style=none] (41) at (9, -3.5) {$C^m$};
		\node [style=none] (42) at (9, -0.5) {$C^k$};
		\node [style=none] (43) at (13.75, -0.5) {$\dot{E}^u$};
		\node [style=none] (44) at (11.25, -0.5) {$D^p$};
		\node [style=none] (45) at (11.25, -3.5) {$D^p$};
		\node [style=large map] (46) at (10.5, -2) {$V''$};
		\node [style=none] (47) at (15.25, -5) {$\epsilon_n^{pu}$};
		\node [style=none] (48) at (15.25, 1) {$(\epsilon^T)^l_{pu}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw [in=90, out=-90] (14.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> NI_R1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$\mathcal{U}$};
		\node [style=none] (1) at (-1, -5) {};
		\node [style=none] (2) at (-1, 5) {};
		\node [style=none] (3) at (0.75, -5) {};
		\node [style=none] (4) at (0.75, 5) {};
		\node [style=none] (5) at (-4, 0) {$\lambda_{ij}^{kl}$};
		\node [style=none] (8) at (1.75, 1.5) {$D^l$};
		\node [style=none] (13) at (-2, -4.5) {$A^i$};
		\node [style=none] (14) at (1.75, -4.5) {$B^j$};
		\node [style=none] (15) at (-2, 1.5) {$C^k$};
		\node [style=none] (16) at (-2, -1.5) {$A^i$};
		\node [style=none] (18) at (1.75, -1.5) {$B^j$};
		\node [style=map] (20) at (-1, -3) {$\Phi$};
		\node [style=none] (22) at (1.75, 4.5) {$D^l$};
		\node [style=none] (23) at (-2, 4.5) {$C^k$};
		\node [style=large map] (28) at (2, 3) {$\Psi$};
		\node [style=none] (30) at (3.25, 3) {};
		\node [style=none] (31) at (3.25, 6.75) {};
		\node [style=none] (32) at (3.75, 6.5) {$D'$};
		\node [style=none] (55) at (4.75, 0) {$=$};
		\node [style=discard] (56) at (-1, 5) {};
		\node [style=discard] (57) at (0.75, 5) {};
		\node [style=none] (63) at (10.75, 0) {};
		\node [style=large map] (64) at (10.75, 0) {$\mathcal{U}$};
		\node [style=none] (65) at (9.75, -5) {};
		\node [style=none] (66) at (9.75, 5) {};
		\node [style=none] (67) at (11.5, -5) {};
		\node [style=none] (68) at (11.5, 5) {};
		\node [style=large map] (81) at (12.75, 3) {$\Psi$};
		\node [style=none] (82) at (14, 3) {};
		\node [style=none] (83) at (14, 6.75) {};
		\node [style=none] (84) at (14.5, 6.5) {$D'$};
		\node [style=discard] (85) at (9.75, 5) {};
		\node [style=discard] (86) at (11.5, 5) {};
		\node [style=none] (88) at (7.25, -6) {};
		\node [style=none] (89) at (6.75, 0) {$\lambda_{ij}^{kl}$};
		\node [style=none] (90) at (8.75, -4.5) {$A^i$};
		\node [style=none] (91) at (8.75, 1.5) {$C^k$};
		\node [style=none] (93) at (8.75, 4.5) {$C^k$};
		\node [style=none] (94) at (12.75, 1.5) {$D^l$};
		\node [style=none] (95) at (12.75, -4.5) {$B^j$};
		\node [style=none] (97) at (12.75, 4.5) {$D^l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (30.center) to (31.center);
		\draw (66.center) to (65.center);
		\draw (68.center) to (67.center);
		\draw (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> NI_R1_weird.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$\mathcal{U}$};
		\node [style=none] (1) at (-1, -5) {};
		\node [style=none] (2) at (-1, 5) {};
		\node [style=none] (3) at (0.75, -5) {};
		\node [style=none] (4) at (0.75, 5) {};
		\node [style=none] (5) at (-4, 0) {$\lambda_{i_2j_2}^{k_1l_1}\lambda_{i_2'j_2'}^{k_1'l_1'}$};
		\node [style=none] (8) at (1.75, 1.5) {$D^{l_1l_1'}$};
		\node [style=none] (13) at (-2, -4.5) {$A^{i_1i_1'}$};
		\node [style=none] (14) at (1.75, -4.5) {$B^{j_1j_1'}$};
		\node [style=none] (15) at (-2, 1.5) {$C^{k_1k_1'}$};
		\node [style=none] (16) at (-2, -1.5) {$A^{i_2i_2'}$};
		\node [style=none] (17) at (-4, -3) {$\delta_{i_1}^{i_2} \delta_{i_1'}^{i_2'}$};
		\node [style=none] (18) at (1.75, -1.5) {$B^{j_2j_2'}$};
		\node [style=map] (20) at (-1, -3) {$\Phi$};
		\node [style=none] (22) at (1.75, 4.5) {$D^{l_2l_2'}$};
		\node [style=none] (23) at (-2, 4.5) {$C^{k_2k_2'}$};
		\node [style=none] (25) at (-4, 3) {$\delta_{l_1}^{l_2} \delta_{l_1'}^{l_2'}$};
		\node [style=large map] (28) at (2, 3) {$\Psi$};
		\node [style=none] (30) at (3.25, 3) {};
		\node [style=none] (31) at (3.25, 6.75) {};
		\node [style=none] (32) at (3.75, 6.5) {$D'$};
		\node [style=large map] (33) at (10.75, 0) {$\mathcal{U}$};
		\node [style=none] (34) at (9.75, -5) {};
		\node [style=none] (35) at (9.75, 5) {};
		\node [style=none] (36) at (11.5, -5) {};
		\node [style=none] (37) at (11.5, 5) {};
		\node [style=none] (38) at (6.75, 0) {$\lambda_{ij}^{k_1l_1}\lambda_{i'j'}^{k_1'l_1'}$};
		\node [style=none] (39) at (12.5, 1.5) {$D^{l_1l_1'}$};
		\node [style=none] (40) at (8.75, -4.5) {$A^{ii'}$};
		\node [style=none] (41) at (12.5, -4.5) {$B^{jj'}$};
		\node [style=none] (42) at (8.75, 1.5) {$C^{k_1k_1'}$};
		\node [style=none] (47) at (12.5, 4.5) {$D^{l_2l_2'}$};
		\node [style=none] (48) at (8.75, 4.5) {$C^{k_2k_2'}$};
		\node [style=none] (50) at (6.75, 3) {$\delta_{l_1}^{l_2} \delta_{l_1'}^{l_2'}$};
		\node [style=large map] (51) at (12.75, 3) {$\Psi$};
		\node [style=none] (52) at (14, 3) {};
		\node [style=none] (53) at (14, 6.75) {};
		\node [style=none] (54) at (14.5, 6.5) {$D'$};
		\node [style=none] (55) at (4.75, 0) {$=$};
		\node [style=discard] (56) at (-1, 5) {};
		\node [style=discard] (57) at (0.75, 5) {};
		\node [style=none] (58) at (9.75, 5) {};
		\node [style=none] (59) at (11.5, 5) {};
		\node [style=discard] (60) at (9.75, 5) {};
		\node [style=discard] (61) at (11.5, 5) {};
		\node [style=none] (62) at (-4, 6.25) {$\delta_{k_2k_2'} \delta_{l_2l_2'}$};
		\node [style=none] (63) at (6.75, 6.25) {$\delta_{k_2k_2'} \delta_{l_2l_2'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (30.center) to (31.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> NI_R2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -7) {};
		\node [style=none] (2) at (-2.25, 3) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (0, -7) {};
		\node [style=none] (6) at (0.5, -6.5) {$D^n$};
		\node [style=none] (8) at (-2.75, -6.5) {$C^m$};
		\node [style=none] (10) at (-2.75, 2.5) {$C^k$};
		\node [style=none] (11) at (0.5, 2.5) {$D^l$};
		\node [style=none] (13) at (2.25, -2) {$=$};
		\node [style=none] (14) at (0, 3) {};
		\node [style=none] (15) at (0, 3) {};
		\node [style=none] (18) at (8.25, -7) {};
		\node [style=none] (19) at (8.25, -5) {};
		\node [style=none] (20) at (4.75, -7) {};
		\node [style=none] (21) at (4.75, 3) {};
		\node [style=large map] (25) at (-1, 1) {};
		\node [style=large map] (26) at (-1, 1) {$U$};
		\node [style=none] (27) at (8.75, -6.5) {$D^l$};
		\node [style=none] (28) at (8.75, 2.5) {$D^l$};
		\node [style=none] (29) at (4.25, -6.5) {$C^m$};
		\node [style=map] (30) at (-2.25, -2) {$V$};
		\node [style=none] (32) at (4.25, 2.5) {$C^k$};
		\node [style=large map] (33) at (-1, -5) {$U^\dag$};
		\node [style=map] (34) at (4.75, -2) {$V'$};
		\node [style=none] (35) at (-2.75, -3.75) {$A^i$};
		\node [style=none] (36) at (0.5, -3.75) {$B^j$};
		\node [style=none] (37) at (-2.75, -0.25) {$A^i$};
		\node [style=none] (38) at (0.5, -0.25) {$B^j$};
		\node [style=none] (40) at (-4, 1) {$\lambda_{ij}^{kl}$};
		\node [style=none] (41) at (-4, -5) {$(\lambda^T)_{mn}^{ij}$};
		\node [style=semilarge map] (42) at (8.25, -5) {$W$};
		\node [style=semilarge map] (43) at (8.25, 1) {$W^\dag$};
		\node [style=none] (44) at (7.5, -4.5) {};
		\node [style=none] (45) at (7.5, 0.75) {};
		\node [style=none] (46) at (8.75, -4.5) {};
		\node [style=none] (47) at (8.75, 0.75) {};
		\node [style=none] (48) at (8.25, 1.5) {};
		\node [style=none] (49) at (8.25, 3) {};
		\node [style=white dot] (50) at (7.5, -2) {};
		\node [style=none] (51) at (7.5, -2) {};
		\node [style=none] (52) at (5.25, -2) {};
		\node [style=none] (53) at (6.75, -3.5) {$\dot{D}^l$};
		\node [style=none] (54) at (4.25, -3.5) {$C^m$};
		\node [style=none] (55) at (4.25, -0.5) {$C^k$};
		\node [style=none] (56) at (6.75, -0.5) {$\dot{D}^l$};
		\node [style=none] (57) at (9.25, -0.5) {$D^l$};
		\node [style=none] (58) at (9.25, -3.5) {$D^l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (1.center);
		\draw [in=90, out=-90] (21.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> NI_R2_FG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, -7) {};
		\node [style=none] (2) at (-1.75, 3) {};
		\node [style=none] (3) at (0.5, 3) {};
		\node [style=none] (4) at (0.5, -7) {};
		\node [style=none] (6) at (1, -6.5) {$D^n$};
		\node [style=none] (8) at (-2.25, -6.5) {$C^m$};
		\node [style=none] (10) at (-2.25, 2.5) {$C^k$};
		\node [style=none] (11) at (1, 2.5) {$D^l$};
		\node [style=none] (13) at (2.75, -2) {$\approx$};
		\node [style=none] (14) at (0.5, 3) {};
		\node [style=none] (15) at (0.5, 3) {};
		\node [style=none] (18) at (9.75, -7) {};
		\node [style=none] (19) at (9.75, -5) {};
		\node [style=none] (20) at (6.75, -7) {};
		\node [style=none] (21) at (6.75, 3) {};
		\node [style=large map] (25) at (-0.5, 1) {};
		\node [style=large map] (26) at (-0.5, 1) {$U$};
		\node [style=none] (27) at (10.25, -6.5) {$D^n$};
		\node [style=none] (28) at (10.25, 2.5) {$D^l$};
		\node [style=none] (29) at (6.25, -6.5) {$C^m$};
		\node [style=map] (30) at (-1.75, -2) {$V$};
		\node [style=none] (32) at (6.25, 2.5) {$C^k$};
		\node [style=large map] (33) at (-0.5, -5) {$U^\dag$};
		\node [style=none] (35) at (-2.25, -3.75) {$A^o$};
		\node [style=none] (36) at (1, -3.75) {$B^p$};
		\node [style=none] (37) at (-2.25, -0.25) {$A^i$};
		\node [style=none] (38) at (1, -0.25) {$B^j$};
		\node [style=none] (39) at (-3.5, -2) {$\delta_o^i \delta_p^j$};
		\node [style=none] (40) at (-3.5, 1) {$\lambda_{ij}^{kl}$};
		\node [style=none] (41) at (-3.5, -5) {$(\lambda^T)_{mn}^{op}$};
		\node [style=semilarge map] (42) at (9.75, -5) {$W$};
		\node [style=semilarge map] (43) at (9.75, 1) {$W^\dag$};
		\node [style=none] (44) at (10.5, -4.5) {};
		\node [style=none] (45) at (10.5, 0.75) {};
		\node [style=none] (46) at (8.75, -4.5) {};
		\node [style=none] (47) at (8.75, 0.75) {};
		\node [style=none] (48) at (9.75, 1.5) {};
		\node [style=none] (49) at (9.75, 3) {};
		\node [style=white dot] (50) at (10.5, -2) {};
		\node [style=none] (51) at (10.5, -2) {};
		\node [style=none] (52) at (8, -2) {};
		\node [style=none] (53) at (11, -3.5) {$\.{D}^u$};
		\node [style=none] (54) at (6.25, -3.5) {$C^t$};
		\node [style=none] (55) at (6.25, -0.5) {$C^q$};
		\node [style=none] (56) at (11, -0.5) {$\.{D}^r$};
		\node [style=none] (57) at (8.25, -0.5) {$D^s$};
		\node [style=none] (58) at (8.25, -3.5) {$D^v$};
		\node [style=none] (59) at (4.5, -2) {$\mu_t^q \delta_u^r \delta_v^s$};
		\node [style=none] (60) at (4.5, 1) {$\delta_q^k (\epsilon^T)_r^l \delta_s^l$};
		\node [style=none] (61) at (4.5, -5) {$\delta_m^t \epsilon_n^u \delta_n^v$};
		\node [style=large map] (62) at (7.75, -2) {$V'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (1.center);
		\draw [in=90, out=-90] (21.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> NI_R2_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (1.75, -7) {};
		\node [style=none] (19) at (1.75, -5) {};
		\node [style=none] (20) at (-1.75, -7) {};
		\node [style=none] (21) at (-1.75, 3) {};
		\node [style=none] (27) at (2.25, -6.5) {$D^n$};
		\node [style=none] (28) at (2.25, 2.5) {$D^l$};
		\node [style=none] (29) at (-2.25, -6.5) {$C^m$};
		\node [style=none] (32) at (-2.25, 2.5) {$C^k$};
		\node [style=map] (34) at (-1.75, -2) {$V'$};
		\node [style=semilarge map dag] (42) at (1.75, -5) {$W$};
		\node [style=semilarge map] (43) at (1.75, 1) {$W$};
		\node [style=none] (44) at (1, -4.5) {};
		\node [style=none] (45) at (1, 0.75) {};
		\node [style=none] (46) at (2.25, -4.5) {};
		\node [style=none] (47) at (2.25, 0.75) {};
		\node [style=none] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (1.75, 3) {};
		\node [style=white dot] (50) at (1, -2) {};
		\node [style=none] (51) at (1, -2) {};
		\node [style=none] (52) at (-1.25, -2) {};
		\node [style=none] (53) at (0.25, -3.5) {$\.{D}^l$};
		\node [style=none] (54) at (-2.25, -3.5) {$C^m$};
		\node [style=none] (55) at (-2.25, -0.5) {$C^k$};
		\node [style=none] (56) at (0.25, -0.5) {$\.{D}^l$};
		\node [style=none] (57) at (2.75, -0.5) {$D^l$};
		\node [style=none] (58) at (2.75, -3.5) {$D^l$};
		\node [style=none] (59) at (-4, -2) {$\mu_m^k $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (21.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> NI_R4_test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$\mathcal{U}$};
		\node [style=none] (1) at (-1, -6) {};
		\node [style=none] (2) at (-1, 5) {};
		\node [style=none] (3) at (0.75, -6) {};
		\node [style=none] (4) at (0.75, 5) {};
		\node [style=none] (5) at (-5, 0) {$\lambda_{i_2i_2'j_2j_j'}^{k_1k_1'l_1l_1'}$};
		\node [style=none] (8) at (1.75, 1.5) {$D^{l_1l_1'}$};
		\node [style=none] (13) at (-2, -4.5) {$A^{i_1i_1'}$};
		\node [style=none] (14) at (1.75, -4.5) {$B^{j_1j_1'}$};
		\node [style=none] (15) at (-2, 1.5) {$C^{k_1k_1'}$};
		\node [style=none] (16) at (-2, -1.5) {$A^{i_2i_2'}$};
		\node [style=none] (17) at (-5, -3) {$\delta_{i_1}^{i_2} \delta_{i_1'}^{i_2'}$};
		\node [style=none] (18) at (1.75, -1.5) {$B^{j_2j_2'}$};
		\node [style=none] (22) at (1.75, 4.5) {$D^{l_2l_2'}$};
		\node [style=none] (23) at (-2, 4.5) {$C^{k_2k_2'}$};
		\node [style=none] (25) at (-5, 3) {$\delta_{l_1}^{l_2} \delta_{l_1'}^{l_2'}$};
		\node [style=large map] (28) at (2, 3) {$x\Delta$};
		\node [style=none] (30) at (3, -8.5) {};
		\node [style=none] (31) at (3, 6.75) {};
		\node [style=none] (32) at (3.75, 6.5) {$D'$};
		\node [style=discard] (56) at (-1, 5) {};
		\node [style=discard] (57) at (0.75, 5) {};
		\node [style=none] (62) at (-5, 6.25) {$\delta_{k_2k_2'} \delta_{l_2l_2'}$};
		\node [style=large map] (64) at (-2.25, -3) {$x\Delta$};
		\node [style=none] (66) at (-3.25, -8.5) {};
		\node [style=none] (67) at (-3.25, 5) {};
		\node [style=discard] (68) at (-3.25, 5) {};
		\node [style=none] (69) at (-3.75, -8.25) {$A'$};
		\node [style=large map] (73) at (0, -6.25) {$\mathcal{V}$};
		\node [style=none] (74) at (0, -8.5) {};
		\node [style=none] (75) at (0, -6.75) {};
		\node [style=none] (76) at (1, -8.25) {$P_{\textnormal{acc}}$};
		\node [style=point] (77) at (-3.25, -8.5) {$\rho$};
		\node [style=point] (78) at (0, -8.5) {$\sigma$};
		\node [style=point] (79) at (3, -8.5) {$\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (30.center) to (31.center);
		\draw (66.center) to (67.center);
		\draw (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> NI_R4_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$\mathcal{U}$};
		\node [style=none] (1) at (-1, -4.75) {};
		\node [style=none] (2) at (-1, 5) {};
		\node [style=none] (3) at (0.75, -4.75) {};
		\node [style=none] (4) at (0.75, 5) {};
		\node [style=none] (5) at (-5, 0) {$\lambda_{ij}^{kl}$};
		\node [style=none] (8) at (1.75, 1.5) {$D^l$};
		\node [style=none] (13) at (-2, -4.5) {$A^i$};
		\node [style=none] (14) at (1.75, -4.5) {$B^j$};
		\node [style=none] (15) at (-2, 1.5) {$C^k$};
		\node [style=none] (16) at (-2, -1.5) {$A^i$};
		\node [style=none] (18) at (1.75, -1.5) {$B^j$};
		\node [style=large map] (28) at (2, 3) {$\ce \cx \cc \ch$};
		\node [style=none] (30) at (3, -4.75) {};
		\node [style=none] (31) at (3, 6.75) {};
		\node [style=none] (32) at (3.75, 6.5) {$D^I$};
		\node [style=none] (34) at (6.75, -2) {};
		\node [style=none] (35) at (6.75, -1) {};
		\node [style=large map] (51) at (10, 0) {$\Phi$};
		\node [style=none] (54) at (10.5, 1.5) {$D^I$};
		\node [style=none] (55) at (4.75, 0) {$=$};
		\node [style=discard] (56) at (-1, 5) {};
		\node [style=discard] (57) at (0.75, 5) {};
		\node [style=large map] (64) at (-2, -3) {$\ce \cx \cc \ch$};
		\node [style=none] (66) at (-3.25, -4.75) {};
		\node [style=none] (67) at (-3.25, 5) {};
		\node [style=discard] (68) at (-3.25, 5) {};
		\node [style=none] (69) at (-4, -4.5) {$A^O$};
		\node [style=discard] (71) at (6.75, -1) {};
		\node [style=none] (72) at (6, -1.75) {$A^O$};
		\node [style=none] (77) at (8.75, -2) {};
		\node [style=none] (78) at (8.75, 0) {};
		\node [style=none] (79) at (11.25, -2) {};
		\node [style=none] (80) at (11.25, 0) {};
		\node [style=none] (81) at (10, 0.5) {};
		\node [style=none] (82) at (10, 2) {};
		\node [style=none] (86) at (8, -2.5) {$\tiny A^{i}$};
		\node [style=none] (87) at (10, -2.5) {$\small{B^j}$};
		\node [style=none] (88) at (10, -2) {};
		\node [style=none] (89) at (10, 0) {};
		\node [style=none] (90) at (1.75, 4.5) {$D^l$};
		\node [style=none] (91) at (-2, 4.5) {$C^k$};
		\node [style=none] (92) at (12.5, 0) {$\mu_{ij}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (30.center) to (31.center);
		\draw (35.center) to (34.center);
		\draw (66.center) to (67.center);
		\draw (78.center) to (77.center);
		\draw (79.center) to (80.center);
		\draw (82.center) to (81.center);
		\draw (89.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> NI_U2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -3.5) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (0, -3.5) {};
		\node [style=none] (6) at (0.5, -3) {$B$};
		\node [style=none] (8) at (-2.75, -3) {$A$};
		\node [style=none] (10) at (-2.75, 1.75) {$C$};
		\node [style=none] (11) at (0.5, 1.75) {$D$};
		\node [style=none] (12) at (1.75, 0) {};
		\node [style=none] (13) at (1.75, 0) {$=$};
		\node [style=none] (14) at (0, 3) {};
		\node [style=none] (15) at (0, 3) {};
		\node [style=none] (18) at (5.5, -3.5) {};
		\node [style=none] (19) at (5.5, 3) {};
		\node [style=none] (20) at (3.25, -3.5) {};
		\node [style=none] (21) at (3.25, 1) {};
		\node [style=discard] (22) at (3.25, 1) {};
		\node [style=discard] (24) at (-2.25, 1) {};
		\node [style=large map] (25) at (-1, 0) {};
		\node [style=large map] (26) at (-1, 0) {$\mathcal{U}$};
		\node [style=none] (27) at (6, -3) {$B$};
		\node [style=none] (28) at (6, 1.75) {$D$};
		\node [style=none] (29) at (2.75, -3) {$A$};
		\node [style=map] (30) at (-2.25, -2) {$\Phi$};
		\node [style=large map] (31) at (4.5, 0) {$\mathcal{U}$};
		\node [style=none] (32) at (2.5, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (1.center);
		\draw (21.center) to (20.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> NI_U3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -2.5) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (0, -2.5) {};
		\node [style=none] (6) at (0.5, -1.5) {$B$};
		\node [style=none] (8) at (-2.75, -1.5) {$A$};
		\node [style=none] (10) at (-2.75, 1.75) {$C$};
		\node [style=none] (11) at (0.5, 1.75) {$D$};
		\node [style=none] (12) at (1.75, 0) {};
		\node [style=none] (13) at (1.75, 0) {$=$};
		\node [style=none] (14) at (0, 3) {};
		\node [style=none] (15) at (0, 3) {};
		\node [style=none] (18) at (5.5, -2.5) {};
		\node [style=none] (19) at (5.5, 3) {};
		\node [style=none] (20) at (3.25, -2.5) {};
		\node [style=none] (21) at (3.25, 1) {};
		\node [style=discard] (22) at (3.25, 1) {};
		\node [style=discard] (24) at (-2.25, 1) {};
		\node [style=large map] (25) at (-1, 0) {};
		\node [style=large map] (26) at (-1, 0) {$\mathcal{U}$};
		\node [style=none] (27) at (6, -1.5) {$B$};
		\node [style=none] (28) at (6, 1.75) {$D$};
		\node [style=none] (29) at (2.75, -1.5) {$A$};
		\node [style=large map] (31) at (4.5, 0) {$\mathcal{U}$};
		\node [style=none] (32) at (2.5, 1.75) {$C$};
		\node [style=point] (34) at (-2.25, -2.5) {$\rho$};
		\node [style=point] (35) at (0, -2.5) {$\sigma$};
		\node [style=point] (36) at (3.25, -2.5) {$\rho'$};
		\node [style=point] (37) at (5.5, -2.5) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (1.center);
		\draw (21.center) to (20.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> NI_U4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -3.5) {};
		\node [style=none] (2) at (-2.25, 3.25) {};
		\node [style=none] (3) at (0, 3.25) {};
		\node [style=none] (4) at (0, -3.5) {};
		\node [style=none] (6) at (0.5, -3) {$B$};
		\node [style=none] (8) at (-2.75, -3) {$A$};
		\node [style=none] (10) at (-2.75, 2.75) {$C$};
		\node [style=none] (11) at (0.5, 2.75) {$D$};
		\node [style=none] (12) at (1.75, 0) {};
		\node [style=none] (13) at (1.75, 0) {$=$};
		\node [style=none] (14) at (0, 3.25) {};
		\node [style=none] (15) at (0, 3.25) {};
		\node [style=none] (18) at (5.5, -3.5) {};
		\node [style=none] (19) at (5.5, 3.25) {};
		\node [style=none] (20) at (3.25, -3.5) {};
		\node [style=none] (21) at (3.25, 3.25) {};
		\node [style=large map] (25) at (-1, 0) {};
		\node [style=large map] (26) at (-1, 0) {$U$};
		\node [style=none] (27) at (6, -3) {$B$};
		\node [style=none] (28) at (6, 2.75) {$D$};
		\node [style=none] (29) at (2.75, -3) {$A$};
		\node [style=none] (32) at (2.5, 2.75) {$C$};
		\node [style=map] (35) at (3.5, 1.5) {$V$};
		\node [style=map] (36) at (5.5, -1.75) {$W$};
		\node [style=none] (37) at (5.5, -1.75) {};
		\node [style=none] (38) at (3.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (1.center);
		\draw (21.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> NI_U5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -6) {};
		\node [style=none] (2) at (-2.25, 2) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (0, -6) {};
		\node [style=none] (6) at (0.5, -5.5) {$D$};
		\node [style=none] (8) at (-2.75, -5.5) {$C$};
		\node [style=none] (10) at (-2.75, 1.5) {$C$};
		\node [style=none] (11) at (0.5, 1.5) {$D$};
		\node [style=none] (13) at (1.75, -2) {$=$};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (18) at (5.5, -6) {};
		\node [style=none] (19) at (5.5, 2) {};
		\node [style=none] (20) at (3.25, -6) {};
		\node [style=none] (21) at (3.25, 2) {};
		\node [style=large map] (25) at (-1, 0) {};
		\node [style=large map] (26) at (-1, 0) {$\mathcal{U}$};
		\node [style=none] (27) at (6, -5.5) {$D$};
		\node [style=none] (28) at (6, 1.5) {$D$};
		\node [style=none] (29) at (2.75, -5.5) {$C$};
		\node [style=map] (30) at (-2.25, -2) {$\Phi$};
		\node [style=none] (32) at (2.75, 1.5) {$C$};
		\node [style=large map] (33) at (-1, -4) {$\mathcal{U}$};
		\node [style=map] (34) at (3.25, -2) {$\Phi'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (1.center);
		\draw (21.center) to (20.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> NI_U5_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -6) {};
		\node [style=none] (2) at (-2.25, 2) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (0, -6) {};
		\node [style=none] (6) at (0.5, -5.5) {$D$};
		\node [style=none] (8) at (-2.75, -5.5) {$C$};
		\node [style=none] (10) at (-2.75, 1.5) {$C$};
		\node [style=none] (11) at (0.5, 1.5) {$D$};
		\node [style=none] (13) at (1.75, -2) {$=$};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (18) at (5.5, -6) {};
		\node [style=none] (19) at (5.5, 2) {};
		\node [style=none] (20) at (3.25, -6) {};
		\node [style=none] (21) at (3.25, 2) {};
		\node [style=large map] (25) at (-1, 0) {};
		\node [style=large map] (26) at (-1, 0) {$U$};
		\node [style=none] (27) at (6, -5.5) {$D$};
		\node [style=none] (28) at (6, 1.5) {$D$};
		\node [style=none] (29) at (2.75, -5.5) {$C$};
		\node [style=map] (30) at (-2.25, -2) {$V$};
		\node [style=none] (32) at (2.75, 1.5) {$C$};
		\node [style=large map] (33) at (-1, -4) {$U^\dag$};
		\node [style=map] (34) at (3.25, -2) {$V'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (1.center);
		\draw (21.center) to (20.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> NI_u6_implies_u2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -3.5) {};
		\node [style=none] (2) at (-2.25, 3.5) {};
		\node [style=none] (3) at (0, 3.5) {};
		\node [style=none] (4) at (0, -3.5) {};
		\node [style=none] (12) at (3.25, 0) {};
		\node [style=none] (13) at (3.25, 0) {$=$};
		\node [style=none] (14) at (0, 3.25) {};
		\node [style=none] (15) at (0, 3) {};
		\node [style=none] (18) at (7, -3.5) {};
		\node [style=none] (19) at (7, 3.5) {};
		\node [style=none] (20) at (4.75, -3.5) {};
		\node [style=none] (21) at (4.75, 3.5) {};
		\node [style=discard] (22) at (4.75, 3.5) {};
		\node [style=discard] (24) at (-2.25, 3.5) {};
		\node [style=large map] (25) at (-1, 0) {};
		\node [style=large map] (26) at (-1, 0) {$\mathcal{U}$};
		\node [style=map] (30) at (-2.25, -2) {$\Phi$};
		\node [style=large map] (31) at (6, -2) {$\mathcal{U}$};
		\node [style=none] (34) at (2, -3.5) {};
		\node [style=none] (35) at (2, 5.5) {};
		\node [style=discard] (36) at (0, 3.5) {};
		\node [style=none] (38) at (9, -3.5) {};
		\node [style=none] (39) at (9, 5.5) {};
		\node [style=discard] (40) at (7, 3.5) {};
		\node [style=point] (42) at (2, -3.5) {$0$};
		\node [style=point] (43) at (9, -3.5) {$0$};
		\node [style=large map] (44) at (1, 1.75) {SWAP};
		\node [style=large map] (45) at (8, 2) {SWAP};
		\node [style=large map] (46) at (6, 0) {$\cu \Phi \cu^\dagger $};
		\node [style=none] (47) at (3.25, -11) {};
		\node [style=none] (48) at (3.25, -11) {$=$};
		\node [style=none] (49) at (7, -14.5) {};
		\node [style=none] (50) at (7, -7) {};
		\node [style=none] (51) at (4.75, -14.5) {};
		\node [style=none] (52) at (4.75, -7) {};
		\node [style=discard] (53) at (4.75, -7) {};
		\node [style=large map] (54) at (6, -11) {$\mathcal{U}$};
		\node [style=none] (55) at (9, -14.5) {};
		\node [style=none] (56) at (9, -5) {};
		\node [style=discard] (57) at (7, -7) {};
		\node [style=point] (58) at (9, -14.5) {$0$};
		\node [style=large map] (59) at (8, -9) {SWAP};
		\node [style=large map] (60) at (6, -7) {$\cu \Phi \cu^\dagger $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (1.center);
		\draw (21.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (35.center) to (34.center);
		\draw (39.center) to (38.center);
		\draw (52.center) to (51.center);
		\draw (49.center) to (50.center);
		\draw (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> R1_implies_R2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, -2) {};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (14) at (1, 2) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=map] (30) at (-1.25, 0) {$V$};
		\node [style=none] (35) at (-1.75, -1.75) {$A^o$};
		\node [style=none] (36) at (1.5, -1.75) {$B^p$};
		\node [style=none] (37) at (-1.75, 1.75) {$A^i$};
		\node [style=none] (38) at (1.5, 1.75) {$B^j$};
		\node [style=none] (39) at (-3, 0) {$\delta_o^i \delta_p^j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> R1_implies_R2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$\cw_l$};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (-1, 2.25) {};
		\node [style=none] (4) at (0.75, -2) {};
		\node [style=none] (5) at (-1.5, -2) {};
		\node [style=none] (6) at (1.5, -2) {};
		\node [style=none] (7) at (-1.5, -3) {};
		\node [style=none] (8) at (1.5, -3) {};
		\node [style=none] (9) at (0, -2.75) {$\cu( \psi)$};
		\node [style=none] (10) at (-1.5, -1.25) {$c_l$};
		\node [style=none] (11) at (1.25, -1.25) {$D_\star^l$};
		\node [style=none] (12) at (-1.5, 1.25) {$c_l$};
		\node [style=none] (13) at (1.25, 1.25) {$D_\star^l$};
		\node [style=map] (14) at (0.75, 2.75) {$I$};
		\node [style=none] (15) at (1.25, 4.25) {$D^I_l$};
		\node [style=discard] (16) at (-1, 2.25) {};
		\node [style=none] (17) at (0.75, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (5.center);
		\draw [bend right, looseness=1.25] (7.center) to (8.center);
		\draw (17.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> R1_implies_R2_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (4) at (0.75, -2) {};
		\node [style=none] (5) at (-1.5, -2) {};
		\node [style=none] (6) at (1.5, -2) {};
		\node [style=none] (7) at (-1.5, -3) {};
		\node [style=none] (8) at (1.5, -3) {};
		\node [style=none] (9) at (0, -2.75) {$\cu( \psi)$};
		\node [style=none] (12) at (-1.5, -1.25) {$c_l$};
		\node [style=none] (13) at (1.25, -1.25) {$D_\star^l$};
		\node [style=map] (14) at (0.75, 0.25) {$I$};
		\node [style=none] (15) at (1.25, 1.75) {$D^I_l$};
		\node [style=discard] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (5.center);
		\draw [bend right, looseness=1.25] (7.center) to (8.center);
		\draw (17.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> R1_implies_R2_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-2.5, 0) {$\cw_l$};
		\node [style=none] (1) at (-3.5, -2) {};
		\node [style=none] (2) at (-3.5, 2.25) {};
		\node [style=none] (4) at (-1.75, -2) {};
		\node [style=none] (10) at (-4, -1.25) {$c_l$};
		\node [style=none] (11) at (-1.25, -1.25) {$D_\star^l$};
		\node [style=none] (12) at (-4, 1.5) {$c_l$};
		\node [style=none] (13) at (-1.25, 1.25) {$D_\star^l$};
		\node [style=none] (17) at (-1.75, 2.25) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (20) at (1.75, -2) {};
		\node [style=none] (21) at (1.75, 2.25) {};
		\node [style=none] (22) at (3.5, -2) {};
		\node [style=none] (23) at (1.25, -1.25) {$c_l$};
		\node [style=none] (24) at (4, -1.25) {$D_\star^l$};
		\node [style=none] (28) at (3.5, 2.25) {};
		\node [style=none] (29) at (1.25, 1.5) {$c_l$};
		\node [style=none] (30) at (4, 1.5) {$D_\star^l$};
		\node [style=map] (31) at (1.75, 0) {$\cr_c_l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (17.center) to (4.center);
		\draw (21.center) to (20.center);
		\draw (28.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> R1_implies_R4_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$\mathcal{U}$};
		\node [style=none] (1) at (-1, -6) {};
		\node [style=none] (2) at (-1, 5) {};
		\node [style=none] (3) at (0.75, -6) {};
		\node [style=none] (4) at (0.75, 5) {};
		\node [style=none] (5) at (-5, 0) {$\lambda_{i_2i_2'j_2j_j'}^{k_1k_1'l_1l_1'}$};
		\node [style=none] (8) at (1.75, 1.5) {$D^{l_1l_1'}$};
		\node [style=none] (13) at (-2, -4.5) {$A^{i_1i_1'}$};
		\node [style=none] (14) at (1.75, -4.5) {$B^{j_1j_1'}$};
		\node [style=none] (15) at (-2, 1.5) {$C^{k_1k_1'}$};
		\node [style=none] (16) at (-2, -1.5) {$A^{i_2i_2'}$};
		\node [style=none] (17) at (-5, -3) {$\delta_{i_1}^{i_2} \delta_{i_1'}^{i_2'}$};
		\node [style=none] (18) at (1.75, -1.5) {$B^{j_2j_2'}$};
		\node [style=none] (22) at (1.75, 4.5) {$D^{l_2l_2'}$};
		\node [style=none] (23) at (-2, 4.5) {$C^{k_2k_2'}$};
		\node [style=none] (25) at (-5, 3) {$\delta_{l_1}^{l_2} \delta_{l_1'}^{l_2'}$};
		\node [style=large map] (28) at (2, 3) {$x\Delta$};
		\node [style=none] (30) at (3, -8.5) {};
		\node [style=none] (31) at (3, 6.75) {};
		\node [style=none] (32) at (3.75, 6.5) {$D^I$};
		\node [style=discard] (56) at (-1, 5) {};
		\node [style=discard] (57) at (0.75, 5) {};
		\node [style=none] (62) at (-5, 6.25) {$\delta_{k_2k_2'} \delta_{l_2l_2'}$};
		\node [style=large map] (64) at (-2.25, -3) {$x\Delta$};
		\node [style=none] (66) at (-3.25, -8.5) {};
		\node [style=none] (67) at (-3.25, 5) {};
		\node [style=discard] (68) at (-3.25, 5) {};
		\node [style=none] (69) at (-4, -7.75) {$A^O$};
		\node [style=large map] (73) at (0, -6.25) {$\mathcal{V}$};
		\node [style=none] (74) at (0, -8.5) {};
		\node [style=none] (75) at (0, -6.75) {};
		\node [style=none] (76) at (1, -7.75) {$P_{\textnormal{acc}}$};
		\node [style=point] (77) at (-3.25, -8.5) {$\rho$};
		\node [style=point] (78) at (0, -8.5) {$\sigma$};
		\node [style=point] (79) at (3, -8.5) {$\tau$};
		\node [style=none] (80) at (3.75, -7.75) {$D^O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (30.center) to (31.center);
		\draw (66.center) to (67.center);
		\draw (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> R1_implies_R4_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$\mathcal{U}$};
		\node [style=none] (1) at (-1, -6) {};
		\node [style=none] (2) at (-1, 5) {};
		\node [style=none] (3) at (0.75, -6) {};
		\node [style=none] (4) at (0.75, 5) {};
		\node [style=none] (5) at (-5, 0) {$\lambda_{i_2i_2'j_2j_j'}^{k_1k_1'l_1l_1'}$};
		\node [style=none] (8) at (1.75, 1.5) {$D^{l_1l_1'}$};
		\node [style=none] (13) at (-2, -4.5) {$A^{i_1i_1'}$};
		\node [style=none] (14) at (1.75, -4.5) {$B^{j_1j_1'}$};
		\node [style=none] (15) at (-2, 1.5) {$C^{k_1k_1'}$};
		\node [style=none] (16) at (-2, -1.5) {$A^{i_2i_2'}$};
		\node [style=none] (17) at (-5, -3) {$\delta_{i_1}^{i_2} \delta_{i_1'}^{i_2'}$};
		\node [style=none] (18) at (1.75, -1.5) {$B^{j_2j_2'}$};
		\node [style=none] (22) at (1.75, 4.5) {$D^{l_2l_2'}$};
		\node [style=none] (23) at (-2, 4.5) {$C^{k_2k_2'}$};
		\node [style=none] (25) at (-5, 3) {$\delta_{l_1}^{l_2} \delta_{l_1'}^{l_2'}$};
		\node [style=large map] (28) at (2, 3) {$x\Delta$};
		\node [style=none] (30) at (3, -8.5) {};
		\node [style=none] (31) at (3, 6.75) {};
		\node [style=none] (32) at (3.75, 6.5) {$D^I$};
		\node [style=discard] (56) at (-1, 5) {};
		\node [style=discard] (57) at (0.75, 5) {};
		\node [style=none] (62) at (-5, 6.25) {$\delta_{k_2k_2'} \delta_{l_2l_2'}$};
		\node [style=large map] (64) at (-2.25, -3) {$x\Delta$};
		\node [style=none] (66) at (-3.25, -8.5) {};
		\node [style=none] (67) at (-3.25, 5) {};
		\node [style=discard] (68) at (-3.25, 5) {};
		\node [style=none] (69) at (-4, -7.75) {$A^O$};
		\node [style=large map] (73) at (0, -6.25) {$\mathcal{V}$};
		\node [style=none] (74) at (0, -8.5) {};
		\node [style=none] (75) at (0, -6.75) {};
		\node [style=none] (76) at (1, -7.75) {$P_{\textnormal{acc}}$};
		\node [style=point] (77) at (-3.25, -8.5) {$\rho$};
		\node [style=none] (80) at (3.75, -7.75) {$D^O$};
		\node [style=none] (81) at (-0.5, -8.5) {};
		\node [style=none] (82) at (3.5, -8.5) {};
		\node [style=none] (83) at (-0.5, -8.75) {};
		\node [style=none] (84) at (3.5, -8.75) {};
		\node [style=none] (85) at (1.5, -9) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (30.center) to (31.center);
		\draw (66.center) to (67.center);
		\draw (75.center) to (74.center);
		\draw (81.center) to (82.center);
		\draw [bend left, looseness=1.25] (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (84.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> R1_implies_R4_one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$\mathcal{U}$};
		\node [style=none] (1) at (-1, -6) {};
		\node [style=none] (2) at (-1, 5) {};
		\node [style=none] (3) at (0.75, -6) {};
		\node [style=none] (4) at (0.75, 5) {};
		\node [style=none] (5) at (-5, 0) {$\lambda_{i_2i_2'j_2j_j'}^{k_1k_1'l_1l_1'}$};
		\node [style=none] (8) at (1.75, 1.5) {$D^{l_1l_1'}$};
		\node [style=none] (13) at (-2, -4.5) {$A^{i_1i_1'}$};
		\node [style=none] (14) at (1.75, -4.5) {$B^{j_1j_1'}$};
		\node [style=none] (15) at (-2, 1.5) {$C^{k_1k_1'}$};
		\node [style=none] (16) at (-2, -1.5) {$A^{i_2i_2'}$};
		\node [style=none] (17) at (-5, -3) {$\delta_{i_1}^{i_2} \delta_{i_1'}^{i_2'}$};
		\node [style=none] (18) at (1.75, -1.5) {$B^{j_2j_2'}$};
		\node [style=none] (22) at (1.75, 4.5) {$D^{l_2l_2'}$};
		\node [style=none] (23) at (-2, 4.5) {$C^{k_2k_2'}$};
		\node [style=none] (25) at (-5, 3) {$\delta_{l_1}^{l_2} \delta_{l_1'}^{l_2'}$};
		\node [style=large map] (28) at (2, 3) {$x\Delta$};
		\node [style=none] (30) at (3, -8.5) {};
		\node [style=none] (31) at (3, 6.75) {};
		\node [style=none] (32) at (3.75, 6.5) {$D^I$};
		\node [style=discard] (56) at (-1, 5) {};
		\node [style=discard] (57) at (0.75, 5) {};
		\node [style=none] (62) at (-5, 6.25) {$\delta_{k_2k_2'} \delta_{l_2l_2'}$};
		\node [style=large map] (64) at (-2.25, -3) {$x\Delta$};
		\node [style=none] (66) at (-3.25, -8.5) {};
		\node [style=none] (67) at (-3.25, 5) {};
		\node [style=discard] (68) at (-3.25, 5) {};
		\node [style=none] (69) at (-4, -7.75) {$A'$};
		\node [style=large map] (73) at (0, -6.25) {$\mathcal{V}$};
		\node [style=none] (74) at (0, -8.5) {};
		\node [style=none] (75) at (0, -6.75) {};
		\node [style=none] (76) at (1, -7.75) {$P_{\textnormal{acc}}$};
		\node [style=point] (77) at (-3.25, -8.5) {$\rho$};
		\node [style=point] (78) at (0, -8.5) {$\sigma$};
		\node [style=point] (79) at (3, -8.5) {$\tau$};
		\node [style=none] (80) at (3.75, -7.75) {$D^O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (30.center) to (31.center);
		\draw (66.center) to (67.center);
		\draw (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> R1_implies_R_R2_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-2.5, 0) {$\cw_l$};
		\node [style=none] (1) at (-3.5, -2) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (4) at (-1.75, -2) {};
		\node [style=none] (10) at (-4, -1.25) {$c_l$};
		\node [style=none] (11) at (-1.25, -1.25) {$D_\star^l$};
		\node [style=none] (12) at (-4, 1.25) {$c_l$};
		\node [style=none] (13) at (-1.25, 1.25) {$D_\star^l$};
		\node [style=discard] (16) at (-3.5, 1) {};
		\node [style=none] (17) at (-1.75, 2.25) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (20) at (1.75, -2) {};
		\node [style=none] (21) at (1.75, -1) {};
		\node [style=none] (22) at (3.5, -2) {};
		\node [style=none] (23) at (1.25, -1.25) {$c_l$};
		\node [style=none] (24) at (4, -1.25) {$D_\star^l$};
		\node [style=discard] (27) at (1.75, -1) {};
		\node [style=none] (28) at (3.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (17.center) to (4.center);
		\draw (21.center) to (20.center);
		\draw (28.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Uprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-1, 0) {$\mathcal{U}$};
		\node [style=none] (1) at (-2, -2) {};
		\node [style=none] (2) at (-2, 5) {};
		\node [style=none] (3) at (-0.25, -2) {};
		\node [style=none] (4) at (-0.25, 5) {};
		\node [style=none] (5) at (-5.5, 0) {$\lambda_{ij}^{k_1l_1} \lambda_{i'j'}^{k_1'l_1'}$};
		\node [style=none] (8) at (0.75, 1.5) {$D^{l_1l_1'}$};
		\node [style=none] (15) at (-3, 1.5) {$C^{k_1k_1'}$};
		\node [style=none] (22) at (0.75, 4.5) {$D^{l_2l_2'}$};
		\node [style=none] (23) at (-3, 4.5) {$C^{k_2k_2'}$};
		\node [style=none] (25) at (-5.5, 3) {$\delta_{l_1}^{l_2} \delta_{l_1'}^{l_2'}$};
		\node [style=large map] (28) at (1, 3) {$\cx \Delta$};
		\node [style=none] (30) at (2, -2) {};
		\node [style=none] (31) at (2, 5) {};
		\node [style=none] (32) at (2.75, 4.5) {$D^I$};
		\node [style=none] (55) at (-8, 0) {$:=$};
		\node [style=none] (90) at (-2.75, -1.75) {$A^{ii'}$};
		\node [style=none] (91) at (0.5, -1.75) {$B^{jj'}$};
		\node [style=none] (93) at (-13.75, 2) {};
		\node [style=none] (94) at (-13.75, 0.5) {};
		\node [style=none] (95) at (-9.25, 0.5) {};
		\node [style=none] (96) at (-8.5, 2) {};
		\node [style=none] (97) at (-13.25, -2) {};
		\node [style=none] (98) at (-13.25, 0.5) {};
		\node [style=none] (99) at (-11.75, -2) {};
		\node [style=none] (100) at (-11.75, 0.5) {};
		\node [style=none] (101) at (-9.75, -2) {};
		\node [style=none] (102) at (-9.75, 0.5) {};
		\node [style=none] (103) at (-13.25, 2) {};
		\node [style=none] (104) at (-13.25, 5) {};
		\node [style=none] (105) at (-11.75, 2) {};
		\node [style=none] (106) at (-11.75, 5) {};
		\node [style=none] (107) at (-9.75, 2) {};
		\node [style=none] (108) at (-9.75, 5) {};
		\node [style=none] (109) at (-14, -1.75) {$A^{ii'}$};
		\node [style=none] (110) at (-11, -1.75) {$B^{jj'}$};
		\node [style=none] (113) at (-11, 4.75) {$D^{l_2l_2'}$};
		\node [style=none] (114) at (-14.25, 4.75) {$C^{k_2k_2'}$};
		\node [style=none] (116) at (-9.25, 4.75) {$D^I$};
		\node [style=none] (117) at (-11.75, 1.25) {$\cu'$};
		\node [style=none] (118) at (-15.5, 1.25) {$\mu_{ij}^{k_2l_2}\mu_{i'j'}^{k_2'l_2'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (30.center) to (31.center);
		\draw (93.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (97.center) to (98.center);
		\draw (99.center) to (100.center);
		\draw (101.center) to (102.center);
		\draw (108.center) to (107.center);
		\draw (106.center) to (105.center);
		\draw (104.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> atomicity_dag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2) {$A$};
		\node [style=none] (1) at (-3, 1) {$C$};
		\node [style=none] (2) at (0.75, 1) {$D$};
		\node [style=none] (3) at (1.75, -2) {$B$};
		\node [style=none] (4) at (3.5, 1) {$E$};
		\node [style=none] (5) at (-0.75, -1.75) {};
		\node [style=none] (6) at (-2.5, 0.5) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> atomicty_example_uni.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$U$};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (2.25, -0.75) {};
		\node [style=none] (5) at (2.25, 0.75) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (-1.25, -2.25) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (0.75, -2.25) {};
		\node [style=none] (11) at (-1.5, 2.25) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (0.25, 2.25) {};
		\node [style=none] (14) at (0.25, 0.75) {};
		\node [style=none] (15) at (1.5, 2.25) {};
		\node [style=none] (16) at (1.5, 0.75) {};
		\node [style=none] (17) at (-1.75, -1.75) {$A$};
		\node [style=none] (18) at (1.25, -1.75) {$B$};
		\node [style=none] (19) at (-2, 1.75) {$C$};
		\node [style=none] (20) at (-0.25, 1.75) {$D$};
		\node [style=none] (21) at (2, 1.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -4) {};
		\node [style=none] (3) at (-1, 4) {};
		\node [style=none] (4) at (0.75, 4) {};
		\node [style=none] (5) at (0.75, -4) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-1.5, -3.75) {$A$};
		\node [style=none] (9) at (-1.75, -0.75) {$B^I$};
		\node [style=none] (10) at (-1.75, 0.5) {$B^O$};
		\node [style=none] (11) at (-1.5, 3.75) {$C$};
		\node [style=large map] (12) at (0, -2) {$\cu$};
		\node [style=large map] (13) at (0, 2) {$\cv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (2.center) to (6.center);
		\draw (7.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dag_unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (-2.5, 0.75) {};
		\node [style=none] (94) at (-2.5, -0.75) {};
		\node [style=none] (95) at (2.25, -0.75) {};
		\node [style=none] (96) at (3, 0.75) {};
		\node [style=none] (97) at (-2, -3.25) {};
		\node [style=none] (98) at (-2, -0.75) {};
		\node [style=none] (99) at (0, -3.25) {};
		\node [style=none] (100) at (0, -0.75) {};
		\node [style=none] (101) at (2, -3.25) {};
		\node [style=none] (102) at (2, -0.75) {};
		\node [style=none] (103) at (-2, 0.75) {};
		\node [style=none] (104) at (-2, 2.75) {};
		\node [style=none] (105) at (0, 0.75) {};
		\node [style=none] (106) at (0, 2.75) {};
		\node [style=none] (107) at (2, 0.75) {};
		\node [style=none] (108) at (2, 2.75) {};
		\node [style=none] (113) at (0.75, -3) {$B$};
		\node [style=none] (114) at (-2.75, -3) {$A$};
		\node [style=none] (116) at (2.75, -3) {$C$};
		\node [style=none] (117) at (0, 0) {$U$};
		\node [style=none] (118) at (-2.75, 1.75) {$D$};
		\node [style=none] (119) at (0.75, 1.75) {$E$};
		\node [style=none] (128) at (2.75, 1.75) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (97.center) to (98.center);
		\draw (99.center) to (100.center);
		\draw (101.center) to (102.center);
		\draw (108.center) to (107.center);
		\draw (106.center) to (105.center);
		\draw (104.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> experiment_schematic.tikz <==
\begin{tikzpicture}[scale=1.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style=none] (1) at (-7, 1) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (7, 1) {};
		\node [style=none] (7) at (7, 0) {};
		\node [style=none] (8) at (-0.5, -6) {};
		\node [style=none] (9) at (-0.5, -5) {};
		\node [style=none] (10) at (0.5, -5) {};
		\node [style=none] (11) at (0.5, -6) {};
		\node [style=none] (12) at (-0.25, -5) {};
		\node [style=none] (13) at (-6, 0) {};
		\node [style=none] (14) at (-4, 0) {};
		\node [style=none] (15) at (0.25, -5) {};
		\node [style=none] (16) at (-6, 1) {};
		\node [style=none] (17) at (-6, 2) {};
		\node [style=none] (18) at (-1.5, 2) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (4, 0) {};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none] (22) at (-0.5, 6) {};
		\node [style=none] (23) at (-0.5, 5) {};
		\node [style=none] (24) at (0.5, 5) {};
		\node [style=none] (25) at (0.5, 6) {};
		\node [style=none] (26) at (-0.25, 5) {};
		\node [style=none] (27) at (0.25, 5) {};
		\node [style=none] (28) at (4, 1) {};
		\node [style=none] (29) at (6, 0) {};
		\node [style=none] (30) at (6, 1) {};
		\node [style=none] (31) at (6, 2) {};
		\node [style=none] (32) at (1.5, 2) {};
		\node [style=none] (33) at (1.5, -1) {};
		\node [style=none] (34) at (-4, -1) {};
		\node [style=none] (35) at (-4, 1) {};
		\node [style=none] (36) at (0, -8) {};
		\node [style=none] (37) at (0, 8) {};
		\node [style=none] (38) at (0, 6) {};
		\node [style=none] (39) at (0, 8) {};
		\node [style=none] (40) at (0, -6) {};
		\node [style=none] (41) at (0, -8) {};
		\node [style=none] (42) at (0, -5.5) {BS};
		\node [style=none] (43) at (0, 5.5) {BS};
		\node [style=none] (44) at (-5, 0.5) {Waveplates ($U_A$)};
		\node [style=none] (45) at (5, 0.5) {Waveplates ($U_B$)};
		\node [style=none] (46) at (2, 7) {Detection region};
		\node [style=none] (47) at (2, -7) {Preparation};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw (5.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (9.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw [style=red] (17.center) to (16.center);
		\draw [style=red, in=90, out=90, looseness=0.75] (17.center) to (18.center);
		\draw [style=red] (19.center) to (18.center);
		\draw [style=red, in=-90, out=-90, looseness=0.75] (19.center) to (21.center);
		\draw [style=red] (20.center) to (21.center);
		\draw [style=red, in=90, out=-90, looseness=0.75] (13.center) to (12.center);
		\draw (22.center) to (25.center);
		\draw (23.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw [style=red, in=90, out=-90] (27.center) to (28.center);
		\draw [style=blue, in=-90, out=90] (15.center) to (29.center);
		\draw [style=blue] (14.center) to (34.center);
		\draw [style=blue, in=-90, out=-90, looseness=0.75] (34.center) to (33.center);
		\draw [style=blue] (33.center) to (32.center);
		\draw [style=blue, in=90, out=90, looseness=0.75] (32.center) to (31.center);
		\draw [style=blue] (31.center) to (30.center);
		\draw [style=blue, in=-90, out=90] (35.center) to (26.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> experiment_spacetime.tikz <==
\begin{tikzpicture}[scale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -9) {};
		\node [style=none] (1) at (-4, 3) {};
		\node [style=none] (2) at (-5, 2.75) {${\rm time}$};
		\node [style=none] (4) at (-3.5, -6) {};
		\node [style=none] (5) at (-3.5, -5) {};
		\node [style=none] (6) at (0.5, -5) {};
		\node [style=none] (7) at (0.5, -6) {};
		\node [style=none] (8) at (-2.5, -6) {};
		\node [style=none] (9) at (-0.5, -6) {};
		\node [style=none] (10) at (-2.5, -5) {};
		\node [style=none] (11) at (-0.5, -5) {};
		\node [style=none] (12) at (-1.5, -5.5) {$\scriptstyle {\rm Waveplates } (U_A)$};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (-3.5, 1) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=none] (18) at (-0.5, 0) {};
		\node [style=none] (19) at (-2.5, 1) {};
		\node [style=none] (20) at (-0.5, 1) {};
		\node [style=none] (21) at (-1.5, 0.5) {$\scriptstyle {\rm Waveplates} \ (U_A)$};
		\node [style=none] (22) at (4.5, -6) {};
		\node [style=none] (23) at (4.5, -5) {};
		\node [style=none] (24) at (8.5, -5) {};
		\node [style=none] (25) at (8.5, -6) {};
		\node [style=none] (26) at (5.5, -6) {};
		\node [style=none] (27) at (7.5, -6) {};
		\node [style=none] (28) at (5.5, -5) {};
		\node [style=none] (29) at (7.5, -5) {};
		\node [style=none] (30) at (6.5, -5.5) {$ \scriptstyle  {\rm Waveplates} \ (U_B)$};
		\node [style=none] (31) at (4.5, 0) {};
		\node [style=none] (32) at (4.5, 1) {};
		\node [style=none] (33) at (8.5, 1) {};
		\node [style=none] (34) at (8.5, 0) {};
		\node [style=none] (35) at (5.5, 0) {};
		\node [style=none] (36) at (7.5, 0) {};
		\node [style=none] (37) at (5.5, 1) {};
		\node [style=none] (38) at (7.5, 1) {};
		\node [style=none] (39) at (6.5, 0.5) {$\scriptstyle {\rm Waveplates} \ (U_B)$};
		\node [style=none] (40) at (2, -9) {};
		\node [style=none] (41) at (3.5, -9) {};
		\node [style=none] (42) at (5.75, -6.75) {};
		\node [style=none] (43) at (2, 2.5) {};
		\node [style=none] (44) at (3, 2.5) {};
		\node [style=none] (45) at (9, -9) {};
		\node [style=none] (46) at (8.5, -9.5) {space};
		\node [style=none] (47) at (-4.75, -5.5) {$t_1$};
		\node [style=none] (48) at (-4.75, 0.5) {$t_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw (5.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (13.center) to (16.center);
		\draw (14.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (22.center) to (25.center);
		\draw (23.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (31.center) to (34.center);
		\draw (32.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw [style=red] (40.center) to (8.center);
		\draw [style=red] (10.center) to (35.center);
		\draw [style=blue] (41.center) to (27.center);
		\draw [style=blue] (29.center) to (18.center);
		\draw [style=blue] (43.center) to (20.center);
		\draw [style=red] (44.center) to (37.center);
		\draw [style=none] (0.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> experiment_spacetime2.tikz <==
\begin{tikzpicture}[scale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -9) {};
		\node [style=none] (1) at (-4, 3) {};
		\node [style=none] (2) at (-5, 2.75) {time};
		\node [style=none] (4) at (-3.5, -6) {};
		\node [style=none] (5) at (-3.5, -5) {};
		\node [style=none] (6) at (0.5, -5) {};
		\node [style=none] (7) at (0.5, -6) {};
		\node [style=none] (8) at (-2.5, -6) {};
		\node [style=none] (9) at (-0.5, -6) {};
		\node [style=none] (10) at (-2.5, -5) {};
		\node [style=none] (11) at (-0.5, -5) {};
		\node [style=none] (12) at (-1.5, -5.5) {$\scriptstyle {\rm Waveplates} \ (U_A^{t_1})$};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (-3.5, 1) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=none] (18) at (-0.5, 0) {};
		\node [style=none] (19) at (-2.5, 1) {};
		\node [style=none] (20) at (-0.5, 1) {};
		\node [style=none] (21) at (-1.5, 0.5) {$\scriptstyle {\rm Waveplates} \ (U_A^{t_2})$};
		\node [style=none] (22) at (4.5, -6) {};
		\node [style=none] (23) at (4.5, -5) {};
		\node [style=none] (24) at (8.5, -5) {};
		\node [style=none] (25) at (8.5, -6) {};
		\node [style=none] (26) at (5.5, -6) {};
		\node [style=none] (27) at (7.5, -6) {};
		\node [style=none] (28) at (5.5, -5) {};
		\node [style=none] (29) at (7.5, -5) {};
		\node [style=none] (30) at (6.5, -5.5) {$\scriptstyle {\rm Waveplates} \ (U_B^{t_1})$};
		\node [style=none] (31) at (4.5, 0) {};
		\node [style=none] (32) at (4.5, 1) {};
		\node [style=none] (33) at (8.5, 1) {};
		\node [style=none] (34) at (8.5, 0) {};
		\node [style=none] (35) at (5.5, 0) {};
		\node [style=none] (36) at (7.5, 0) {};
		\node [style=none] (37) at (5.5, 1) {};
		\node [style=none] (38) at (7.5, 1) {};
		\node [style=none] (39) at (6.5, 0.5) {$\scriptstyle {\rm Waveplates} \ (U_B^{t_2})$};
		\node [style=none] (40) at (2, -9) {};
		\node [style=none] (41) at (3.5, -9) {};
		\node [style=none] (42) at (5.75, -6.75) {};
		\node [style=none] (43) at (2, 2.5) {};
		\node [style=none] (44) at (3, 2.5) {};
		\node [style=none] (45) at (9, -9) {};
		\node [style=none] (46) at (8.5, -9.5) {space};
		\node [style=none] (47) at (-4.75, -5.5) {$t_1$};
		\node [style=none] (48) at (-4.75, 0.5) {$t_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw (5.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (13.center) to (16.center);
		\draw (14.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (22.center) to (25.center);
		\draw (23.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (31.center) to (34.center);
		\draw (32.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw [style=red] (40.center) to (8.center);
		\draw [style=red] (10.center) to (35.center);
		\draw [style=blue] (41.center) to (27.center);
		\draw [style=blue] (29.center) to (18.center);
		\draw [style=blue] (43.center) to (20.center);
		\draw [style=red] (44.center) to (37.center);
		\draw [style=none] (0.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}




==> fg1_then_fg4_ni.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -3) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (0, -3) {};
		\node [style=none] (6) at (0.5, -2.25) {$Y$};
		\node [style=none] (8) at (-2.75, -2.25) {$A$};
		\node [style=none] (10) at (-2.75, 1.75) {$Y$};
		\node [style=none] (11) at (0.5, 1.75) {$D$};
		\node [style=none] (12) at (1.75, 0) {};
		\node [style=none] (13) at (1.75, 0) {$=$};
		\node [style=none] (14) at (0, 3) {};
		\node [style=none] (15) at (0, 3) {};
		\node [style=map] (17) at (5.5, 0) {$\Phi$};
		\node [style=none] (18) at (5.5, -3) {};
		\node [style=none] (19) at (5.5, 3) {};
		\node [style=none] (20) at (3.25, -3) {};
		\node [style=none] (21) at (3.25, -2.25) {};
		\node [style=discard] (22) at (3.25, -2.25) {};
		\node [style=discard] (24) at (-2.25, 1) {};
		\node [style=large map] (25) at (-1, 0) {};
		\node [style=large map] (26) at (-1, 0) {$\mathcal{V}$};
		\node [style=none] (27) at (6, -2.25) {$Y$};
		\node [style=none] (28) at (6, 1.75) {$D$};
		\node [style=none] (29) at (2.75, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (1.center);
		\draw (21.center) to (20.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fg1_then_fg_4_big_v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0.5, 1.25) {$\mathcal{U}$};
		\node [style=none] (1) at (-0.5, -4.75) {};
		\node [style=none] (2) at (-0.5, 7) {};
		\node [style=none] (3) at (1.25, -4.75) {};
		\node [style=none] (4) at (1.25, 7) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (8) at (2, 3) {$D$};
		\node [style=none] (13) at (-1.25, -0.75) {$A$};
		\node [style=none] (14) at (2, -0.75) {$B^{i}$};
		\node [style=map] (17) at (1.25, -2.75) {$\cv_1$};
		\node [style=map] (18) at (-0.5, 5) {$\cv_2$};
		\node [style=none] (20) at (-1.25, -4.25) {$A$};
		\node [style=none] (21) at (2, -4.25) {$X$};
		\node [style=none] (22) at (-1.25, 6.5) {$Y$};
		\node [style=none] (25) at (-2.75, 1.25) {$\lambda_{i}^{j}$};
		\node [style=none] (26) at (-1.25, 3) {$C^j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fg3_then_fg1_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (11, 0) {};
		\node [style=large map] (64) at (11, 0) {$\mathcal{U}$};
		\node [style=none] (65) at (10, -11) {};
		\node [style=none] (66) at (10, 5) {};
		\node [style=none] (67) at (11.75, -11) {};
		\node [style=none] (68) at (11.75, 5) {};
		\node [style=none] (69) at (6.75, 0) {$\lambda_{i_3j_3}^{k_2l_2}\lambda_{i_3'j_3'}^{k_2'l_2'}$};
		\node [style=none] (70) at (12.75, 1.5) {$D^{l_2l_2'}$};
		\node [style=none] (71) at (9, -4.5) {$A^{i_2i_2'}$};
		\node [style=none] (72) at (12.75, -4.5) {$B^{j_2j_2'}$};
		\node [style=none] (73) at (9, 1.5) {$C^{k_2k_2'}$};
		\node [style=none] (74) at (9, -1.5) {$A^{i_3i_3}$};
		\node [style=none] (75) at (6.75, -3) {$\delta_{i_2}^{i_3} \delta_{i_2'}^{i_3'}$};
		\node [style=none] (76) at (12.75, -1.5) {$B^{j_3j_3'}$};
		\node [style=map] (77) at (10, -3) {$\Phi$};
		\node [style=none] (78) at (12.75, 4.5) {$D^{l_3l_3'}$};
		\node [style=none] (79) at (9, 4.5) {$C^{k_3k_3'}$};
		\node [style=none] (80) at (6.75, 3) {$\delta_{l_2}^{l_3} \delta_{l_2'}^{l_3'}$};
		\node [style=large map] (81) at (13, 3) {$\Psi$};
		\node [style=none] (82) at (14.25, 3) {};
		\node [style=none] (83) at (14.25, 6.75) {};
		\node [style=none] (84) at (14.75, 6.5) {$D'$};
		\node [style=discard] (85) at (10, 5) {};
		\node [style=discard] (86) at (11.75, 5) {};
		\node [style=none] (87) at (6.75, 6.25) {$\delta_{k_3k_3'} \delta_{l_3l_3'}$};
		\node [style=large map] (88) at (11, -6) {$\mathcal{U}^\dag$};
		\node [style=large map] (89) at (11, -9) {$\mathcal{U}$};
		\node [style=none] (90) at (9, -10.5) {$A^{i_1i_1'}$};
		\node [style=none] (91) at (12.75, -10.5) {$B^{j_1j_1'}$};
		\node [style=none] (92) at (6.75, -6) {$(\lambda^T)^{i_2j_2}_{k_1l_1}(\lambda^T)^{i_2'j_2'}_{k_1'l_1'}$};
		\node [style=none] (93) at (12.75, -7.75) {$D^{l_1l_1'}$};
		\node [style=none] (94) at (9, -7.75) {$C^{k_1k_1'}$};
		\node [style=none] (95) at (6.75, -9) {$\lambda_{i_1j_1}^{k_1l_1}\lambda_{i_1'j_1'}^{k_1'l_1'}$};
		\node [style=none] (155) at (9.5, 5.5) {};
		\node [style=none] (156) at (15.25, 7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66.center) to (65.center);
		\draw (68.center) to (67.center);
		\draw (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fg3_then_fg1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 6.25) {};
		\node [style=large map] (1) at (0, 6.25) {$\mathcal{U}$};
		\node [style=none] (2) at (-1, -8.25) {};
		\node [style=none] (3) at (-1, 8.25) {};
		\node [style=none] (4) at (0.75, -8.25) {};
		\node [style=none] (5) at (0.75, 8.25) {};
		\node [style=none] (6) at (-5, 6.25) {$\lambda_{ij}^{kl}$};
		\node [style=none] (7) at (1.75, -1.75) {$D^n$};
		\node [style=none] (8) at (-2, 1.75) {$A^i$};
		\node [style=none] (9) at (1.75, 1.75) {$B^j$};
		\node [style=none] (10) at (-2, -1.75) {$C^m$};
		\node [style=none] (11) at (-2, 4.75) {$A^i$};
		\node [style=none] (13) at (1.75, 4.75) {$B^j$};
		\node [style=map] (14) at (-1, 3.25) {$\Phi$};
		\node [style=none] (15) at (1.75, 7.75) {$D^l$};
		\node [style=none] (16) at (-2, 7.75) {$C^k$};
		\node [style=large map] (17) at (2, -3.25) {$\Psi$};
		\node [style=none] (18) at (3.25, -3.25) {};
		\node [style=none] (19) at (3.25, 9.75) {};
		\node [style=none] (20) at (4, 9.5) {$D'$};
		\node [style=discard] (21) at (-1, 8.25) {};
		\node [style=discard] (22) at (0.75, 8.25) {};
		\node [style=large map] (24) at (0, 0) {$\mathcal{U}^\dag$};
		\node [style=large map] (25) at (0, -6.25) {$\mathcal{U}$};
		\node [style=none] (26) at (-2, -7.75) {$A^o$};
		\node [style=none] (27) at (1.75, -7.75) {$B^p$};
		\node [style=none] (28) at (-5, 0) {$(\lambda^T)_{mn}^{ij}$};
		\node [style=none] (29) at (1.75, -4.75) {$D^n$};
		\node [style=none] (30) at (-2, -4.75) {$C^m$};
		\node [style=none] (31) at (-5, -6.25) {$\lambda_{op}^{mn}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fg3_then_fg1_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$\mathcal{U}$};
		\node [style=none] (1) at (-1, -2.5) {};
		\node [style=none] (2) at (-1, 5) {};
		\node [style=none] (3) at (0.75, -2.5) {};
		\node [style=none] (4) at (0.75, 5) {};
		\node [style=none] (5) at (-4, 0) {$\lambda_{ij}^{kl}$};
		\node [style=none] (6) at (1.75, 1.5) {$D^l$};
		\node [style=none] (7) at (-2, -2) {$A^i$};
		\node [style=none] (8) at (1.75, -2) {$B^j$};
		\node [style=none] (9) at (-2, 1.5) {$C^k$};
		\node [style=large map] (13) at (2, 3) {$\Psi$};
		\node [style=none] (14) at (3.25, 3) {};
		\node [style=none] (15) at (3.25, 6.75) {};
		\node [style=none] (16) at (3.75, 6.5) {$D'$};
		\node [style=discard] (17) at (-1, 5) {};
		\node [style=discard] (18) at (0.75, 5) {};
		\node [style=none] (20) at (1.75, 4.5) {$D^l$};
		\node [style=none] (21) at (-2, 4.5) {$C^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fg3_then_fg1_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4.75) {};
		\node [style=large map] (1) at (0, 4.75) {$\mathcal{U}$};
		\node [style=none] (2) at (-1, -6.25) {};
		\node [style=none] (3) at (-1, 9.75) {};
		\node [style=none] (4) at (0.75, -6.25) {};
		\node [style=none] (5) at (0.75, 9.75) {};
		\node [style=none] (6) at (-5.25, 4.75) {$\lambda_{ij}^{kl}$};
		\node [style=none] (7) at (1.75, 6.25) {$D^l$};
		\node [style=none] (8) at (-2, 0.25) {$A^i$};
		\node [style=none] (9) at (1.75, 0.25) {$B^j$};
		\node [style=none] (10) at (-2, 6.25) {$C^k$};
		\node [style=none] (11) at (-2, 3.25) {$A^i$};
		\node [style=none] (13) at (1.75, 3.25) {$B^{j}$};
		\node [style=map] (14) at (-1, 1.75) {$\Phi$};
		\node [style=large map] (18) at (2, 7.75) {$\Psi$};
		\node [style=none] (19) at (3.25, 7.75) {};
		\node [style=none] (20) at (3.25, 11.5) {};
		\node [style=none] (21) at (3.75, 11.25) {$D'$};
		\node [style=discard] (22) at (-1, 9.75) {};
		\node [style=discard] (23) at (0.75, 9.75) {};
		\node [style=large map] (25) at (0, -1.25) {$\mathcal{U}^\dag$};
		\node [style=large map] (26) at (0, -4.25) {$\mathcal{U}$};
		\node [style=none] (27) at (-2, -5.75) {$A^o$};
		\node [style=none] (28) at (1.75, -5.75) {$B^p$};
		\node [style=none] (29) at (-5.25, -1.25) {$(\lambda^T)^{ij}_{mn}$};
		\node [style=none] (30) at (1.75, -3) {$D^n$};
		\node [style=none] (31) at (-2, -3) {$C^m$};
		\node [style=none] (32) at (-5.25, -4.25) {$\lambda_{op}^{mn}$};
		\node [style=none] (33) at (-1.5, 10.25) {};
		\node [style=none] (34) at (1.75, 9.25) {$D^l$};
		\node [style=none] (35) at (-2, 9.25) {$C^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fg4_then_fg3_one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (110) at (0, 0) {$\cw_n$};
		\node [style=none] (111) at (-1, -2.25) {};
		\node [style=none] (112) at (-1, 3.5) {};
		\node [style=none] (113) at (0.75, -2.25) {};
		\node [style=none] (114) at (0.75, 2.5) {};
		\node [style=none] (115) at (-3.75, 0) {$\lambda_{ij}^{kl}$};
		\node [style=none] (117) at (-2, 1.25) {$C^k$};
		\node [style=none] (123) at (-2, -1.5) {$A^i$};
		\node [style=none] (124) at (0.75, 2.75) {};
		\node [style=none] (125) at (0.75, 2.5) {};
		\node [style=none] (126) at (0.75, 3.5) {};
		\node [style=none] (127) at (-2, 4) {$C^k$};
		\node [style=discard] (133) at (-1, 3.5) {};
		\node [style=discard] (134) at (0.75, 3.5) {};
		\node [style=none] (145) at (1.75, 1.25) {$D^l$};
		\node [style=none] (146) at (3.75, 2.5) {};
		\node [style=none] (147) at (3.75, 2.75) {};
		\node [style=none] (148) at (3.75, -2.25) {};
		\node [style=none] (149) at (3.75, 2.5) {};
		\node [style=none] (150) at (4.5, 4) {$D^I_w$};
		\node [style=none] (151) at (3.75, 5) {};
		\node [style=none] (152) at (1.75, 4) {$D^l$};
		\node [style=none] (153) at (1.75, -1.5) {$B^j$};
		\node [style=very large map] (156) at (2.5, 2.5) {$\cs \cc \cn \co \ct$};
		\node [style=large map] (158) at (2.25, -9) {$\mathcal{P}_\textnormal{acc}$};
		\node [style=none] (159) at (1.25, -11.25) {};
		\node [style=none] (160) at (1.25, -5.5) {};
		\node [style=none] (161) at (3, -11.25) {};
		\node [style=none] (162) at (3, -6.5) {};
		\node [style=none] (166) at (3, -6.25) {};
		\node [style=none] (167) at (3, -6.5) {};
		\node [style=none] (168) at (3, -5.5) {};
		\node [style=discard] (171) at (1.25, -5.5) {};
		\node [style=discard] (172) at (3, -5.5) {};
		\node [style=none] (176) at (6, -6.5) {};
		\node [style=none] (177) at (6, -6.25) {};
		\node [style=none] (178) at (6, -11.25) {};
		\node [style=none] (179) at (6, -6.5) {};
		\node [style=none] (180) at (6.75, -5) {$D^I_w$};
		\node [style=none] (181) at (6, -4) {};
		\node [style=very large map] (184) at (4.75, -6.5) {$\cs \cc \cn \co \ct$};
		\node [style=none] (185) at (1.5, -2.25) {};
		\node [style=none] (186) at (-1.5, -2.25) {};
		\node [style=none] (187) at (1.5, -2.5) {};
		\node [style=none] (188) at (-1.5, -2.5) {};
		\node [style=none] (189) at (0, -2.75) {$\sigma$};
		\node [style=none] (190) at (1.25, -11.25) {};
		\node [style=none] (191) at (3, -11.25) {};
		\node [style=none] (192) at (3.75, -11.25) {};
		\node [style=none] (193) at (0.75, -11.25) {};
		\node [style=none] (194) at (3.75, -11.5) {};
		\node [style=none] (195) at (0.75, -11.5) {};
		\node [style=none] (196) at (2.25, -11.75) {$\sigma$};
		\node [style=point] (197) at (3.75, -2.25) {$\tau$};
		\node [style=point] (198) at (6, -11.25) {$\tau$};
		\node [style=none] (199) at (-1.75, -9) {$\lambda_{ij}^{kl}$};
		\node [style=none] (200) at (0.25, -7.75) {$C^k$};
		\node [style=none] (201) at (0.25, -10.5) {$A^i$};
		\node [style=none] (202) at (0.25, -5) {$C^k$};
		\node [style=none] (203) at (4, -7.75) {$D^l$};
		\node [style=none] (204) at (4, -5) {$D^l$};
		\node [style=none] (205) at (4, -10.5) {$B^j$};
		\node [style=none] (206) at (-3, -8.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112.center) to (111.center);
		\draw (114.center) to (113.center);
		\draw (125.center) to (126.center);
		\draw (148.center) to (147.center);
		\draw (151.center) to (149.center);
		\draw (160.center) to (159.center);
		\draw (162.center) to (161.center);
		\draw (167.center) to (168.center);
		\draw (178.center) to (177.center);
		\draw (181.center) to (179.center);
		\draw (186.center) to (185.center);
		\draw (185.center) to (187.center);
		\draw (186.center) to (188.center);
		\draw [bend right, looseness=1.25] (188.center) to (187.center);
		\draw (193.center) to (192.center);
		\draw (192.center) to (194.center);
		\draw (193.center) to (195.center);
		\draw [bend right, looseness=1.25] (195.center) to (194.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fg4_then_fg3_two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (110) at (0, 0) {$\cw_{V'}$};
		\node [style=none] (111) at (-1, -2.25) {};
		\node [style=none] (112) at (-1, 3.5) {};
		\node [style=none] (113) at (0.75, -2.25) {};
		\node [style=none] (114) at (0.75, 2.5) {};
		\node [style=none] (115) at (-3.75, 0) {$\gamma_{kl}^{mn}$};
		\node [style=none] (117) at (-2, 1.25) {$C^m$};
		\node [style=none] (123) at (-2, -1.5) {$C^k$};
		\node [style=none] (124) at (0.75, 2.75) {};
		\node [style=none] (125) at (0.75, 2.5) {};
		\node [style=none] (126) at (0.75, 3.5) {};
		\node [style=none] (127) at (-2, 4) {$C^m$};
		\node [style=discard] (133) at (-1, 3.5) {};
		\node [style=discard] (134) at (0.75, 3.5) {};
		\node [style=none] (145) at (1.75, 1.25) {$D^n$};
		\node [style=none] (146) at (3.75, 2.5) {};
		\node [style=none] (147) at (3.75, 2.75) {};
		\node [style=none] (148) at (3.75, -2.25) {};
		\node [style=none] (149) at (3.75, 2.5) {};
		\node [style=none] (150) at (4.5, 4) {$D^I_0$};
		\node [style=none] (151) at (3.75, 5) {};
		\node [style=none] (152) at (1.75, 4) {$D^n$};
		\node [style=none] (153) at (1.75, -1.5) {$D^l$};
		\node [style=none] (155) at (3, -5.5) {};
		\node [style=very large map] (156) at (2.5, 2.5) {$\mathcal{R}_0$};
		\node [style=none] (157) at (-4.25, -9) {$=$};
		\node [style=large map] (158) at (1.5, -9) {$\mathcal{P}_\textnormal{acc}$};
		\node [style=none] (159) at (0.5, -11.25) {};
		\node [style=none] (160) at (0.5, -5.5) {};
		\node [style=none] (161) at (2.25, -11.25) {};
		\node [style=none] (162) at (2.25, -6.5) {};
		\node [style=none] (164) at (-0.5, -7.75) {$C^m$};
		\node [style=none] (166) at (2.25, -6.25) {};
		\node [style=none] (167) at (2.25, -6.5) {};
		\node [style=none] (168) at (2.25, -5.5) {};
		\node [style=none] (169) at (-0.5, -5) {$C^m$};
		\node [style=discard] (171) at (0.5, -5.5) {};
		\node [style=discard] (172) at (2.25, -5.5) {};
		\node [style=none] (175) at (3.25, -7.75) {$D^n$};
		\node [style=none] (176) at (5.25, -6.5) {};
		\node [style=none] (177) at (5.25, -6.25) {};
		\node [style=none] (178) at (5.25, -11.25) {};
		\node [style=none] (179) at (5.25, -6.5) {};
		\node [style=none] (180) at (6, -5) {$D^I_0$};
		\node [style=none] (181) at (5.25, -4) {};
		\node [style=none] (182) at (3.25, -5) {$D^n$};
		\node [style=very large map] (184) at (4, -6.5) {$\mathcal{R}_0$};
		\node [style=none] (185) at (1.5, -2.25) {};
		\node [style=none] (186) at (-1.5, -2.25) {};
		\node [style=none] (187) at (1.5, -2.5) {};
		\node [style=none] (188) at (-1.5, -2.5) {};
		\node [style=none] (189) at (0, -2.75) {$\sigma$};
		\node [style=none] (190) at (0.5, -11.25) {};
		\node [style=none] (191) at (2.25, -11.25) {};
		\node [style=none] (192) at (3, -11.25) {};
		\node [style=none] (193) at (0, -11.25) {};
		\node [style=none] (194) at (3, -11.5) {};
		\node [style=none] (195) at (0, -11.5) {};
		\node [style=none] (196) at (1.5, -11.75) {$\sigma$};
		\node [style=point] (197) at (3.75, -2.25) {$\tau$};
		\node [style=point] (198) at (5.25, -11.25) {$\tau$};
		\node [style=none] (200) at (-0.5, -10.5) {$C^k$};
		\node [style=none] (201) at (3.25, -10.5) {$D^l$};
		\node [style=none] (202) at (-2.25, -9) {$\gamma_{kl}^{mn}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112.center) to (111.center);
		\draw (114.center) to (113.center);
		\draw (125.center) to (126.center);
		\draw (148.center) to (147.center);
		\draw (151.center) to (149.center);
		\draw (160.center) to (159.center);
		\draw (162.center) to (161.center);
		\draw (167.center) to (168.center);
		\draw (178.center) to (177.center);
		\draw (181.center) to (179.center);
		\draw (186.center) to (185.center);
		\draw (185.center) to (187.center);
		\draw (186.center) to (188.center);
		\draw [bend right, looseness=1.25] (188.center) to (187.center);
		\draw (193.center) to (192.center);
		\draw (192.center) to (194.center);
		\draw (193.center) to (195.center);
		\draw [bend right, looseness=1.25] (195.center) to (194.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (3, 2) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (-3, -1) {};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (2, -2) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (-2, -1.75) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=none] (17) at (-2, 3) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (4.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.25] (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fine-grained_rels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0.25, 0) {$\cu$};
		\node [style=none] (1) at (-0.75, -2.25) {};
		\node [style=none] (2) at (-0.75, 3.25) {};
		\node [style=none] (3) at (1, -7.5) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (-9, 0) {$\lambda_{ij}^{kl}$};
		\node [style=none] (22) at (1.75, 1.25) {$D^l$};
		\node [style=none] (23) at (-1.5, 1.25) {$C^k$};
		\node [style=none] (24) at (-7.75, -2.25) {};
		\node [style=none] (25) at (-0.25, -2.25) {};
		\node [style=none] (26) at (-0.25, -3.25) {};
		\node [style=none] (28) at (-5, -2.75) {$\ce \cx \cc \ch$};
		\node [style=none] (29) at (-7.75, -3.25) {};
		\node [style=none] (30) at (-7.5, -3.25) {};
		\node [style=none] (31) at (-7.5, -7.5) {};
		\node [style=none] (32) at (-4.25, -3.25) {};
		\node [style=none] (33) at (-4.25, -5) {};
		\node [style=none] (34) at (-0.75, -3.25) {};
		\node [style=none] (35) at (-0.75, -5) {};
		\node [style=none] (37) at (-3.5, -7.25) {$A^O_N$};
		\node [style=none] (38) at (-5.75, -5) {};
		\node [style=none] (39) at (-5.75, -3.25) {};
		\node [style=none] (40) at (-8.25, -7.25) {$A^O_w$};
		\node [style=none] (41) at (-6.5, -7.25) {$A^O_1$};
		\node [style=none] (42) at (-5, -4) {\dots};
		\node [style=none] (44) at (7.75, 3) {};
		\node [style=none] (45) at (0.75, 3) {};
		\node [style=none] (46) at (8.25, 3) {};
		\node [style=none] (47) at (8.25, 2) {};
		\node [style=none] (48) at (5, 2.5) {$\ce \cx \cc \ch$};
		\node [style=none] (49) at (0.75, 2) {};
		\node [style=none] (50) at (1, 2) {};
		\node [style=none] (51) at (5.75, 2) {};
		\node [style=none] (52) at (7.75, 2) {};
		\node [style=none] (53) at (4.25, 2) {};
		\node [style=none] (54) at (4.25, -7.5) {};
		\node [style=none] (55) at (5.75, -7.5) {};
		\node [style=none] (56) at (7.75, -7.5) {};
		\node [style=none] (57) at (1, 3) {};
		\node [style=none] (58) at (5.75, 3) {};
		\node [style=none] (59) at (7.75, 3) {};
		\node [style=none] (60) at (6.5, 3.75) {$D^I_M$};
		\node [style=none] (61) at (4.25, 3) {};
		\node [style=none] (63) at (3.75, 3.75) {$D^I_1$};
		\node [style=none] (64) at (5, 3.25) {\dots};
		\node [style=none] (65) at (8.25, 3.75) {$D^I_w$};
		\node [style=none] (66) at (1, 3.25) {};
		\node [style=none] (67) at (4.25, 3.25) {};
		\node [style=none] (68) at (5.75, 3.25) {};
		\node [style=none] (69) at (7.75, 4) {};
		\node [style=none] (70) at (1.75, 3.75) {$D^l$};
		\node [style=none] (71) at (-1.5, 3.75) {$C^k$};
		\node [style=none] (76) at (-5.75, 3.25) {};
		\node [style=none] (77) at (-4.25, 3.25) {};
		\node [style=none] (78) at (-7.5, 3.25) {};
		\node [style=none] (79) at (-7.5, -2.25) {};
		\node [style=none] (80) at (-5.75, -2.25) {};
		\node [style=none] (81) at (-4.25, -2.25) {};
		\node [style=none] (87) at (-5, -6.75) {$\dots$};
		\node [style=none] (88) at (5, -6.75) {$\dots$};
		\node [style=none] (89) at (-5, 3.25) {$\dots$};
		\node [style=discard] (90) at (-7.5, 3.25) {};
		\node [style=discard] (91) at (-5.75, 3.25) {};
		\node [style=discard] (92) at (-4.25, 3.25) {};
		\node [style=discard] (93) at (-0.75, 3.25) {};
		\node [style=discard] (94) at (1, 3.25) {};
		\node [style=discard] (95) at (4.25, 3.25) {};
		\node [style=discard] (96) at (5.75, 3.25) {};
		\node [style=none] (98) at (-6, -5) {};
		\node [style=none] (99) at (-6, -6) {};
		\node [style=none] (100) at (-0.25, -5) {};
		\node [style=none] (101) at (-0.25, -6) {};
		\node [style=none] (102) at (-5.75, -6) {};
		\node [style=none] (103) at (-5.75, -7.5) {};
		\node [style=none] (104) at (-4.25, -7.5) {};
		\node [style=none] (105) at (-4.25, -6) {};
		\node [style=none] (106) at (-0.75, -7.5) {};
		\node [style=none] (107) at (-0.75, -6) {};
		\node [style=none] (108) at (-3, -5.5) {$\mathcal{R} \cs \cw \ca \mathcal{P}^\dag$};
		\node [style=none] (109) at (-1.5, -7.25) {$A^i$};
		\node [style=none] (110) at (1.75, -7.25) {$B^j$};
		\node [style=none] (111) at (-1.5, -4.5) {$A^i$};
		\node [style=none] (112) at (1.75, -4.5) {$B^j$};
		\node [style=none] (113) at (-1.5, -1.5) {$A^i$};
		\node [style=none] (114) at (1.75, -1.5) {$B^j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (29.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (39.center) to (38.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (49.center);
		\draw (56.center) to (52.center);
		\draw (55.center) to (51.center);
		\draw (53.center) to (54.center);
		\draw (69.center) to (59.center);
		\draw (58.center) to (68.center);
		\draw (61.center) to (67.center);
		\draw (57.center) to (66.center);
		\draw (81.center) to (77.center);
		\draw (80.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (101.center);
		\draw (105.center) to (104.center);
		\draw (103.center) to (102.center);
		\draw (107.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fine_grained_rels_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0.25) {$U$};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (-1, 5.75) {};
		\node [style=none] (3) at (0.75, -5.75) {};
		\node [style=none] (4) at (0.75, 2.25) {};
		\node [style=none] (5) at (-9, 0.25) {$\lambda_{ij}^{kl}$};
		\node [style=none] (16) at (-1.75, -1.25) {$A^i$};
		\node [style=none] (18) at (1.5, -1.25) {$B^j$};
		\node [style=none] (22) at (1.5, 1.5) {$D^l$};
		\node [style=none] (23) at (-1.75, 1.5) {$C^k$};
		\node [style=none] (24) at (-7.75, -2) {};
		\node [style=none] (25) at (-0.5, -2) {};
		\node [style=none] (26) at (-0.5, -3) {};
		\node [style=none] (28) at (-5, -2.5) {$\texttt{EXCH}$};
		\node [style=none] (29) at (-7.75, -3) {};
		\node [style=none] (30) at (-7.5, -3) {};
		\node [style=none] (31) at (-7.5, -7.5) {};
		\node [style=none] (32) at (-4.25, -3) {};
		\node [style=none] (33) at (-4.25, -7.5) {};
		\node [style=none] (34) at (-1, -3) {};
		\node [style=none] (35) at (-1, -6) {};
		\node [style=none] (37) at (-3.5, -7.25) {$A^O_N$};
		\node [style=none] (38) at (-5.75, -7.5) {};
		\node [style=none] (39) at (-5.75, -3) {};
		\node [style=none] (40) at (-8.25, -7.25) {$A^O_w$};
		\node [style=none] (41) at (-6.5, -7.25) {$A^O_1$};
		\node [style=none] (42) at (-5, -7) {\dots};
		\node [style=none] (43) at (-1.75, -4) {$A^i$};
		\node [style=none] (44) at (7.25, 3.25) {};
		\node [style=none] (45) at (0.5, 3.25) {};
		\node [style=none] (46) at (7.75, 3.25) {};
		\node [style=none] (47) at (7.75, 2.25) {};
		\node [style=none] (48) at (4.25, 2.75) {$\texttt{EXCH}$};
		\node [style=none] (49) at (0.5, 2.25) {};
		\node [style=none] (50) at (0.75, 2.25) {};
		\node [style=none] (51) at (5, 2.25) {};
		\node [style=none] (52) at (7.25, 2.25) {};
		\node [style=none] (53) at (3.5, 2.25) {};
		\node [style=none] (54) at (3.5, -7.5) {};
		\node [style=none] (55) at (5, -7.5) {};
		\node [style=none] (56) at (7.25, -7.5) {};
		\node [style=none] (57) at (0.75, 3.25) {};
		\node [style=none] (58) at (5, 3.25) {};
		\node [style=none] (59) at (7.25, 3.25) {};
		\node [style=none] (60) at (5.75, 7.25) {$D^I_M$};
		\node [style=none] (61) at (3.5, 3.25) {};
		\node [style=none] (63) at (3, 7.25) {$D^I_1$};
		\node [style=none] (64) at (4.25, 7) {\dots};
		\node [style=none] (65) at (7.75, 7.25) {$D^I_w$};
		\node [style=none] (66) at (0.75, 5.75) {};
		\node [style=none] (67) at (3.5, 7.5) {};
		\node [style=none] (68) at (5, 7.5) {};
		\node [style=none] (69) at (7.25, 7.5) {};
		\node [style=none] (70) at (1.5, 4.25) {$D^l$};
		\node [style=none] (71) at (-1.75, 4.25) {$C^k$};
		\node [style=none] (76) at (-5.75, 7.5) {};
		\node [style=none] (77) at (-4.25, 7.5) {};
		\node [style=none] (78) at (-7.5, 7.5) {};
		\node [style=none] (79) at (-7.5, -2) {};
		\node [style=none] (80) at (-5.75, -2) {};
		\node [style=none] (81) at (-4.25, -2) {};
		\node [style=none] (82) at (1.5, -4) {$B^j$};
		\node [style=none] (83) at (-5, 7) {\dots};
		\node [style=none] (84) at (4.25, -7) {\dots};
		\node [style=none] (86) at (0, -6) {};
		\node [style=none] (87) at (0, -7.5) {};
		\node [style=none] (89) at (0, 6.25) {};
		\node [style=none] (90) at (0, 7.5) {};
		\node [style=semilarge map] (91) at (0, -5.5) {$T_{\textnormal{prac, in}}$};
		\node [style=semilarge map] (92) at (0, 5.75) {$T_{\textnormal{prac, out}}$};
		\node [style=none] (93) at (-9, -5.5) {$\mu^{ij}$};
		\node [style=none] (94) at (-9, 5.75) {$\gamma_{kl}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (29.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (39.center) to (38.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (49.center);
		\draw (56.center) to (52.center);
		\draw (55.center) to (51.center);
		\draw (53.center) to (54.center);
		\draw (69.center) to (59.center);
		\draw (58.center) to (68.center);
		\draw (61.center) to (67.center);
		\draw (57.center) to (66.center);
		\draw (81.center) to (77.center);
		\draw (80.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw (86.center) to (87.center);
		\draw (90.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fine_grained_rels_v4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (9.5, 0) {$U$};
		\node [style=none] (1) at (8.5, -2) {};
		\node [style=none] (2) at (8.5, 3.75) {};
		\node [style=none] (3) at (10.25, -4.25) {};
		\node [style=none] (4) at (10.25, 1.5) {};
		\node [style=none] (5) at (0.5, 0) {$\lambda_{ij}^{kl}$};
		\node [style=none] (6) at (7.75, -1.5) {$A^i$};
		\node [style=none] (7) at (11, -1.5) {$B^j$};
		\node [style=none] (8) at (11, 1) {$D^l$};
		\node [style=none] (9) at (7.75, 1) {$C^k$};
		\node [style=none] (10) at (1.75, -2) {};
		\node [style=none] (11) at (8.75, -2) {};
		\node [style=none] (12) at (8.75, -3) {};
		\node [style=none] (13) at (4.5, -2.5) {$\texttt{EXCH}$};
		\node [style=none] (14) at (1.75, -3) {};
		\node [style=none] (15) at (2, -3) {};
		\node [style=none] (16) at (2, -4.25) {};
		\node [style=none] (17) at (5.25, -3) {};
		\node [style=none] (18) at (5.25, -4.25) {};
		\node [style=none] (19) at (8.5, -3) {};
		\node [style=none] (20) at (8.5, -4.25) {};
		\node [style=none] (21) at (6, -4) {$A^O_N$};
		\node [style=none] (22) at (3.75, -4.25) {};
		\node [style=none] (23) at (3.75, -3) {};
		\node [style=none] (24) at (1.25, -4) {$A^O_w$};
		\node [style=none] (25) at (3, -4) {$A^O_1$};
		\node [style=none] (26) at (4.5, -3.75) {\dots};
		\node [style=none] (27) at (7.75, -4) {$A^i$};
		\node [style=none] (28) at (16.75, 2.5) {};
		\node [style=none] (29) at (10, 2.5) {};
		\node [style=none] (30) at (17, 2.5) {};
		\node [style=none] (31) at (17, 1.5) {};
		\node [style=none] (32) at (13.75, 2) {$\texttt{EXCH}$};
		\node [style=none] (33) at (10, 1.5) {};
		\node [style=none] (34) at (10.25, 1.5) {};
		\node [style=none] (35) at (14.5, 1.5) {};
		\node [style=none] (36) at (16.75, 1.5) {};
		\node [style=none] (37) at (13, 1.5) {};
		\node [style=none] (38) at (13, -4.25) {};
		\node [style=none] (39) at (14.5, -4.25) {};
		\node [style=none] (40) at (16.75, -4.25) {};
		\node [style=none] (41) at (10.25, 2.5) {};
		\node [style=none] (42) at (14.5, 2.5) {};
		\node [style=none] (43) at (16.75, 2.5) {};
		\node [style=none] (44) at (15.25, 3.5) {$D^I_M$};
		\node [style=none] (45) at (13, 2.5) {};
		\node [style=none] (46) at (12.5, 3.5) {$D^I_1$};
		\node [style=none] (47) at (13.75, 3) {\dots};
		\node [style=none] (48) at (17.25, 3.5) {$D^I_w$};
		\node [style=none] (49) at (10.25, 3.75) {};
		\node [style=none] (50) at (13, 3.75) {};
		\node [style=none] (51) at (14.5, 3.75) {};
		\node [style=none] (52) at (16.75, 3.75) {};
		\node [style=none] (53) at (11, 3.5) {$D^l$};
		\node [style=none] (54) at (7.75, 3.5) {$C^k$};
		\node [style=none] (55) at (3.75, 3.75) {};
		\node [style=none] (56) at (5.25, 3.75) {};
		\node [style=none] (57) at (2, 3.75) {};
		\node [style=none] (58) at (2, -2) {};
		\node [style=none] (59) at (3.75, -2) {};
		\node [style=none] (60) at (5.25, -2) {};
		\node [style=none] (61) at (11, -4) {$B^j$};
		\node [style=none] (62) at (4.5, 3) {\dots};
		\node [style=none] (63) at (13.75, -3.75) {\dots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (33.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (33.center);
		\draw (40.center) to (36.center);
		\draw (39.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (52.center) to (43.center);
		\draw (42.center) to (51.center);
		\draw (45.center) to (50.center);
		\draw (41.center) to (49.center);
		\draw (60.center) to (56.center);
		\draw (59.center) to (55.center);
		\draw (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> hellot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -3) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (0, -3) {};
		\node [style=none] (8) at (-3, -2.25) {$c_0$};
		\node [style=none] (10) at (-3, 1.75) {$c_0$};
		\node [style=none] (11) at (0.75, 1.75) {$D_\star^0$};
		\node [style=none] (12) at (1.75, 0) {};
		\node [style=none] (13) at (1.75, 0) {$=$};
		\node [style=none] (14) at (0, 3) {};
		\node [style=none] (15) at (0, 3) {};
		\node [style=none] (18) at (5.5, -3) {};
		\node [style=none] (19) at (5.5, 3) {};
		\node [style=none] (20) at (3.25, -3) {};
		\node [style=none] (21) at (3.25, -2.25) {};
		\node [style=discard] (22) at (3.25, -2.25) {};
		\node [style=discard] (24) at (-2.25, 1) {};
		\node [style=large map] (25) at (-1, 0) {};
		\node [style=large map] (26) at (-1, 0) {$\mathcal{W}_{V'}^0$};
		\node [style=none] (29) at (2.75, -2.25) {$A$};
		\node [style=none] (30) at (0.75, -2.25) {$D_\star^0$};
		\node [style=none] (31) at (6.25, 1.75) {$D_\star^0$};
		\node [style=none] (32) at (6.25, -2.25) {$D_\star^0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (1.center);
		\draw (21.center) to (20.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> hi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-7, 16) {};
		\node [style=none] (1) at (-8, 14.75) {};
		\node [style=none] (2) at (-8, 18.25) {};
		\node [style=none] (3) at (-6, 13.75) {};
		\node [style=none] (4) at (-6, 17.25) {};
		\node [style=none] (5) at (-4, 16) {};
		\node [style=none] (6) at (-4, 16) {$\lambda_{ij}^{kl}$};
		\node [style=none] (7) at (-8, 16.25) {};
		\node [style=none] (8) at (-3.5, 13.75) {};
		\node [style=none] (10) at (-5.5, 17.5) {$D^l$};
		\node [style=none] (11) at (-6, 18.25) {};
		\node [style=none] (12) at (-6, 17.75) {};
		\node [style=none] (13) at (-8, 13.75) {};
		\node [style=none] (14) at (-8, 14.25) {};
		\node [style=none] (16) at (-8.5, 14.5) {$A^i$};
		\node [style=none] (18) at (-5.5, 14.5) {$B^j$};
		\node [style=none] (20) at (-8.5, 17.5) {$C^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> measurement_dilation_channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2) {};
		\node [style=none] (1) at (-2, -1.5) {$D$};
		\node [style=none] (2) at (-2, 1.5) {$D$};
		\node [style=large map] (3) at (0, 0) {$\Psi$};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (2, 1.5) {$D'$};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=none] (8) at (-1.25, 2) {};
		\node [style=none] (9) at (1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (9.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> n-partite_proc_matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, 2.5) {};
		\node [style=none] (2) at (-0.75, 2.5) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-0.75, -2.5) {};
		\node [style=none] (5) at (-0.75, -4) {};
		\node [style=none] (6) at (-3.25, -4) {};
		\node [style=none] (7) at (-3.25, -2.5) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, 2.5) {};
		\node [style=none] (10) at (3.25, 2.5) {};
		\node [style=none] (11) at (3.25, 1) {};
		\node [style=none] (12) at (3.25, -2.5) {};
		\node [style=none] (13) at (3.25, -4) {};
		\node [style=none] (14) at (0.75, -4) {};
		\node [style=none] (15) at (0.75, -2.5) {};
		\node [style=none] (16) at (-2, -1.5) {};
		\node [style=none] (17) at (-4.5, 0) {};
		\node [style=none] (18) at (-4.5, -1.5) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (28) at (-5.25, -4.5) {$A_1^O$};
		\node [style=none] (29) at (-5.25, 3) {$A_1^I$};
		\node [style=none] (30) at (5.25, -4.75) {$A_n^O$};
		\node [style=none] (31) at (5.25, 3.25) {$A_n^I$};
		\node [style=none] (33) at (-0.25, -3.25) {$\hdots$};
		\node [style=none] (34) at (-1.5, 1.75) {$\cs$};
		\node [style=none] (35) at (-0.25, 1.75) {$\hdots$};
		\node [style=none] (37) at (-1.5, 3.5) {};
		\node [style=none] (38) at (-2.5, 2.5) {};
		\node [style=none] (39) at (-2.5, 3.5) {};
		\node [style=none] (40) at (-1.5, 2.5) {};
		\node [style=none] (41) at (-2, 3) {$\hdots$};
		\node [style=none] (44) at (-1.5, -4) {};
		\node [style=none] (45) at (-2.5, -5) {};
		\node [style=none] (46) at (-2.5, -4) {};
		\node [style=none] (47) at (-1.5, -5) {};
		\node [style=none] (48) at (-2, -4.5) {$\hdots$};
		\node [style=none] (49) at (-3.25, -4.5) {};
		\node [style=none] (50) at (-3, -4.5) {$P_1$};
		\node [style=none] (51) at (-1, -4.5) {$P_m$};
		\node [style=none] (53) at (-3, 3) {$F_1$};
		\node [style=none] (54) at (-1, 3) {};
		\node [style=none] (55) at (-1, 3) {$F_p$};
		\node [style=none] (56) at (-6.25, 4.25) {};
		\node [style=none] (57) at (-2, -2.5) {};
		\node [style=none] (60) at (-2, 1) {};
		\node [style=none] (61) at (-4.5, -5) {};
		\node [style=none] (62) at (-4.5, 3.5) {};
		\node [style=none] (63) at (-7.25, -2.75) {};
		\node [style=none] (64) at (2, -2.5) {};
		\node [style=none] (65) at (2, 1) {};
		\node [style=none] (66) at (4.5, -5) {};
		\node [style=none] (67) at (4.5, 3.5) {};
		\node [style=none] (68) at (4.5, -1.5) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (70) at (2, -1.5) {};
		\node [style=none] (71) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (1.center) to (2.center);
		\draw  (0.center) to (3.center);
		\draw  (0.center) to (1.center);
		\draw  (7.center) to (6.center);
		\draw  (6.center) to (5.center);
		\draw  (14.center) to (13.center);
		\draw  (12.center) to (15.center);
		\draw  (4.center) to (7.center);
		\draw  (3.center) to (4.center);
		\draw  (15.center) to (8.center);
		\draw  (8.center) to (11.center);
		\draw  (11.center) to (10.center);
		\draw  (9.center) to (10.center);
		\draw  (12.center) to (13.center);
		\draw [ in=-90, out=90, looseness=1.25] (16.center) to (17.center);
		\draw [ in=-90, out=90] (18.center) to (19.center);
		\draw  (38.center) to (39.center);
		\draw  (37.center) to (40.center);
		\draw  (45.center) to (46.center);
		\draw  (44.center) to (47.center);
		\draw (60.center) to (19.center);
		\draw (61.center) to (18.center);
		\draw (62.center) to (17.center);
		\draw (16.center) to (57.center);
		\draw [ in=-90, out=90, looseness=1.25] (68.center) to (69.center);
		\draw [ in=-90, out=90] (70.center) to (71.center);
		\draw (65.center) to (69.center);
		\draw (70.center) to (64.center);
		\draw (68.center) to (66.center);
		\draw (71.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> need_which_sector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.25) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (-0.75, 1.75) {$B^i$};
		\node [style=none] (3) at (-0.75, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> need_which_sector_proc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.25) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (-0.75, 1.75) {$B^i$};
		\node [style=none] (3) at (-0.75, -1.75) {$A^O$};
		\node [style=none] (4) at (-2.25, -2.25) {};
		\node [style=none] (5) at (-2.25, 2.25) {};
		\node [style=none] (6) at (-3, 1.75) {$A^I$};
		\node [style=none] (7) at (1.5, -2.25) {};
		\node [style=none] (8) at (1.5, 2.25) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=large map] (10) at (0.75, 0) {CNOT};
		\node [style=none] (11) at (2.25, 1.75) {$B^I_w$};
		\node [style=none] (12) at (2.25, -2) {$B^O_w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> need_which_sector_proc_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.25) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (-0.75, -1.75) {$B^i$};
		\node [style=none] (3) at (-0.75, 1.75) {$A^I$};
		\node [style=none] (4) at (-2.25, -2.25) {};
		\node [style=none] (5) at (-2.25, 2.25) {};
		\node [style=none] (6) at (-3, -1.75) {$A^O$};
		\node [style=none] (7) at (1.5, -2.25) {};
		\node [style=none] (8) at (1.5, 2.25) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=large map] (10) at (0.75, 0) {CNOT};
		\node [style=none] (11) at (2.25, -1.75) {$B^O_w$};
		\node [style=none] (12) at (2.25, 1.75) {$B^I_w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> need_which_sector_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.25) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (-0.75, -1.75) {$B^i$};
		\node [style=none] (3) at (-0.75, 1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ni-routed-unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0.5, 1.25) {$\mathcal{U}$};
		\node [style=none] (1) at (-0.5, -2) {};
		\node [style=none] (2) at (-0.5, 4.25) {};
		\node [style=none] (3) at (1.25, -2) {};
		\node [style=none] (4) at (1.25, 4.25) {};
		\node [style=none] (5) at (-2.75, 1.25) {$\lambda_{ij}^{kl}$};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (8) at (2, 3) {$D^l$};
		\node [style=none] (13) at (-1.25, -1) {$A^i$};
		\node [style=none] (14) at (2, -1) {$B^j$};
		\node [style=none] (15) at (-1.25, 3) {$C^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ni-semi-routed-unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-2.5, 0) {$\mathcal{U}$};
		\node [style=none] (1) at (-3.5, -3.25) {};
		\node [style=none] (2) at (-3.5, 1.75) {};
		\node [style=none] (3) at (-1.75, -3.25) {};
		\node [style=none] (4) at (-1.75, 3) {};
		\node [style=none] (5) at (-5.75, 0) {$\lambda_{i}^{j}$};
		\node [style=none] (6) at (-3.5, 0.25) {};
		\node [style=none] (8) at (-1, 1.75) {$D$};
		\node [style=none] (13) at (-4.25, -2.25) {$A$};
		\node [style=none] (14) at (-1, -2.25) {$B^{i}$};
		\node [style=none] (15) at (-4.25, 1.75) {$C^j$};
		\node [style=discard] (17) at (-3.5, 1.75) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (20) at (-3, -3.25) {};
		\node [style=none] (21) at (2.25, -3.25) {};
		\node [style=none] (22) at (2.25, -2) {};
		\node [style=none] (24) at (1.5, -2.25) {$A$};
		\node [style=discard] (26) at (2.25, -2) {};
		\node [style=map] (27) at (4, 0) {$\Phi$};
		\node [style=none] (28) at (4, -3.25) {};
		\node [style=none] (29) at (4, 3) {};
		\node [style=none] (30) at (4.75, -2.25) {$B^i$};
		\node [style=none] (31) at (4.75, 1.75) {$D$};
		\node [style=none] (32) at (6.25, 0) {$\mu_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (22.center) to (21.center);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ni-vna-UV-commutes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-7, 16) {$U$};
		\node [style=none] (1) at (-8, 10) {};
		\node [style=none] (2) at (-8, 22) {};
		\node [style=none] (3) at (-6.25, 10) {};
		\node [style=none] (4) at (-6.25, 18.25) {};
		\node [style=none] (5) at (-4, 16) {};
		\node [style=none] (6) at (-3.25, 16) {$\lambda_{ij}^{kl}$};
		\node [style=none] (7) at (-8, 16.25) {};
		\node [style=none] (8) at (-3.5, 10.5) {$\epsilon^{ij}$};
		\node [style=none] (11) at (-6.25, 22) {};
		\node [style=none] (12) at (-6.25, 18.25) {};
		\node [style=none] (13) at (-8, 12) {};
		\node [style=none] (14) at (-8, 13.75) {};
		\node [style=none] (18) at (-5.75, 14.25) {$B^j$};
		\node [style=none] (20) at (-8.5, 17.75) {$C^k$};
		\node [style=semilarge map] (21) at (-8.75, 12.5) {$V$};
		\node [style=none] (22) at (-9.5, 10) {};
		\node [style=none] (23) at (-9.5, 22) {};
		\node [style=none] (24) at (-4.75, 10) {};
		\node [style=none] (25) at (-4.75, 22) {};
		\node [style=semilarge map] (26) at (-5.25, 19.5) {$W$};
		\node [style=none] (27) at (-5.75, 17.75) {$D^l$};
		\node [style=none] (28) at (-8.5, 14.25) {$A^i$};
		\node [style=none] (29) at (-8.5, 10.5) {$A^i$};
		\node [style=none] (30) at (-5.75, 10.5) {$B^j$};
		\node [style=none] (31) at (-2.25, 16) {$=$};
		\node [style=none] (32) at (-5.75, 21) {$D^l$};
		\node [style=none] (33) at (-8.5, 21) {$C^k$};
		\node [style=large map] (34) at (1, 12.5) {$U$};
		\node [style=none] (35) at (0.25, 10) {};
		\node [style=none] (36) at (0.25, 22) {};
		\node [style=none] (37) at (2, 10) {};
		\node [style=none] (38) at (2, 18.25) {};
		\node [style=none] (39) at (4.25, 16) {};
		\node [style=none] (40) at (4.75, 12.5) {$\lambda_{ij}^{kl}$};
		\node [style=none] (41) at (0.25, 16.25) {};
		\node [style=none] (42) at (4.75, 10.5) {$\epsilon^{ij}$};
		\node [style=none] (43) at (2, 22) {};
		\node [style=none] (44) at (2, 18.25) {};
		\node [style=none] (45) at (0.25, 12) {};
		\node [style=none] (46) at (0.25, 13.75) {};
		\node [style=none] (48) at (-0.25, 14.5) {$C^k$};
		\node [style=semilarge map] (49) at (-0.5, 19.5) {$UVU^\dagger$};
		\node [style=none] (50) at (-1.25, 10) {};
		\node [style=none] (51) at (-1.25, 22) {};
		\node [style=none] (52) at (3.5, 10) {};
		\node [style=none] (53) at (3.5, 22) {};
		\node [style=semilarge map] (54) at (3, 16) {$W$};
		\node [style=none] (55) at (2.5, 14.5) {$D^l$};
		\node [style=none] (57) at (-0.25, 10.5) {$A^i$};
		\node [style=none] (58) at (2.5, 10.5) {$B^j$};
		\node [style=none] (59) at (2.5, 17.75) {$D^l$};
		\node [style=none] (60) at (-0.25, 17.75) {$C^k$};
		\node [style=none] (61) at (2.5, 21) {$D^l$};
		\node [style=none] (62) at (-0.25, 21) {$C^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (45.center);
		\draw (51.center) to (50.center);
		\draw (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ni-vna-supermap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0.5, 1.25) {$\mathcal{U}$};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (-0.5, 4.25) {};
		\node [style=none] (3) at (1.25, -3.75) {};
		\node [style=none] (4) at (1.25, 2.75) {};
		\node [style=none] (5) at (-2.75, 1.25) {$\lambda_{i'j'}^{kl}$};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-2.75, -2.75) {$\epsilon^{ij}$};
		\node [style=none] (8) at (2, 3) {$D^l$};
		\node [style=none] (9) at (1.25, 4.25) {};
		\node [style=none] (10) at (1.25, 3.5) {};
		\node [style=none] (11) at (-0.5, -3.75) {};
		\node [style=none] (12) at (-0.5, -1.75) {};
		\node [style=none] (13) at (-1.25, -2.75) {$A^i$};
		\node [style=none] (14) at (2, -2.75) {$B^j$};
		\node [style=none] (15) at (-1, 3) {$C^k$};
		\node [style=none] (16) at (-1.25, 0) {$A^i'$};
		\node [style=none] (17) at (-2.75, -1.25) {$\delta_i^{i'} \delta_j^{j'}$};
		\node [style=none] (18) at (2, 0) {$B^j'$};
		\node [style=map] (19) at (1.25, -1.25) {$\mathcal{I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ni_u6_implies_u2_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -3.5) {};
		\node [style=none] (1) at (0.5, 2.5) {};
		\node [style=none] (2) at (2.75, 2.5) {};
		\node [style=none] (3) at (2.75, -3.5) {};
		\node [style=discard] (6) at (0.5, 2.5) {};
		\node [style=large map] (7) at (1.75, 0) {};
		\node [style=large map] (8) at (1.75, 0) {$\mathcal{U}$};
		\node [style=map] (9) at (0.5, -2) {$\Phi$};
		\node [style=discard] (10) at (2.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ni_u6_implies_u2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -3.5) {};
		\node [style=none] (1) at (-2.25, 2.5) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=none] (3) at (0, -3.5) {};
		\node [style=none] (4) at (0, 2.25) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=discard] (6) at (-2.25, 2.5) {};
		\node [style=large map] (7) at (-1, 0) {};
		\node [style=large map] (8) at (-1, 0) {$\mathcal{U}$};
		\node [style=map] (9) at (-2.25, -2) {$\Phi$};
		\node [style=none] (10) at (2, -3.5) {};
		\node [style=none] (11) at (2, 4) {};
		\node [style=discard] (12) at (0, 2.5) {};
		\node [style=point] (13) at (2, -3.5) {$0$};
		\node [style=large map] (14) at (1, 1.75) {SWAP};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ni_u6_implies_u2_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3.5) {};
		\node [style=none] (1) at (0, 3.5) {};
		\node [style=none] (2) at (-2.25, -3.5) {};
		\node [style=none] (3) at (-2.25, 3.5) {};
		\node [style=discard] (4) at (-2.25, 3.5) {};
		\node [style=large map] (5) at (-1, -2) {$\mathcal{U}$};
		\node [style=none] (6) at (2, -3.5) {};
		\node [style=none] (7) at (2, 5.5) {};
		\node [style=discard] (8) at (0, 3.5) {};
		\node [style=point] (9) at (2, -3.5) {$0$};
		\node [style=large map] (10) at (1, 2) {SWAP};
		\node [style=large map] (11) at (-1, 0) {$\tilde{\Phi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ni_u6_implies_u2_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (2) at (0, -3.5) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (-2.25, -3.5) {};
		\node [style=none] (5) at (-2.25, 4) {};
		\node [style=discard] (6) at (-2.25, 4) {};
		\node [style=large map] (7) at (-1, 0) {$\mathcal{U}$};
		\node [style=none] (8) at (2, -3.5) {};
		\node [style=none] (9) at (2, 6) {};
		\node [style=discard] (10) at (0, 4) {};
		\node [style=point] (11) at (2, -3.5) {$0$};
		\node [style=large map] (12) at (1, 2) {SWAP};
		\node [style=large map] (13) at (-1, 4) {$\tilde{\Phi} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ni_u6_implies_u2_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (2) at (0, -2.5) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (-2.25, -2.5) {};
		\node [style=none] (5) at (-2.25, 3) {};
		\node [style=discard] (6) at (-2.25, 3) {};
		\node [style=large map] (7) at (-1, 0) {$\mathcal{U}$};
		\node [style=none] (8) at (2, -2.5) {};
		\node [style=none] (9) at (2, 4.5) {};
		\node [style=discard] (10) at (0, 3) {};
		\node [style=point] (11) at (2, -2.5) {$0$};
		\node [style=large map] (12) at (1, 2) {SWAP};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ni_u6_implies_u2_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (-2.25, -2) {};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=discard] (6) at (-2.25, 1) {};
		\node [style=large map] (7) at (-1, 0) {$\mathcal{U}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$\cu$};
		\node [style=none] (1) at (-1, -2.25) {};
		\node [style=none] (2) at (-1, 3.5) {};
		\node [style=none] (3) at (0.75, -5.25) {};
		\node [style=none] (4) at (0.75, 2.5) {};
		\node [style=none] (30) at (-3.75, -3.25) {};
		\node [style=none] (31) at (-3.75, -5.25) {};
		\node [style=none] (34) at (-1, -3.25) {};
		\node [style=none] (35) at (-1, -5.25) {};
		\node [style=none] (50) at (0.75, 2.75) {};
		\node [style=none] (57) at (0.75, 2.5) {};
		\node [style=none] (66) at (0.75, 3.5) {};
		\node [style=none] (78) at (-3.75, 3.5) {};
		\node [style=none] (79) at (-3.75, -2.25) {};
		\node [style=discard] (85) at (-3.75, 3.5) {};
		\node [style=discard] (86) at (-1, 3.5) {};
		\node [style=discard] (87) at (0.75, 3.5) {};
		\node [style=point] (89) at (-3.75, -5.25) {$\rho'$};
		\node [style=very large map] (98) at (-2.25, -2.75) {$\cs \cc \cn \co \ct$};
		\node [style=none] (101) at (3.75, 2.5) {};
		\node [style=none] (102) at (3.75, 2.75) {};
		\node [style=none] (103) at (3.75, -5.25) {};
		\node [style=none] (104) at (3.75, 2.5) {};
		\node [style=none] (105) at (4.5, 4) {$D^I_w$};
		\node [style=none] (106) at (3.75, 5) {};
		\node [style=very large map] (111) at (2.5, 2.5) {$\cs \cc \cn \co \ct$};
		\node [style=none] (113) at (-6, 0) {$\lambda_{ij}^{kl}$};
		\node [style=none] (114) at (-1.75, 1.25) {$C^k$};
		\node [style=none] (115) at (-4.75, -4.25) {$A^O_w$};
		\node [style=none] (116) at (-1.75, 4) {$C^k$};
		\node [style=none] (117) at (1.5, 1.25) {$D^l$};
		\node [style=none] (118) at (1.5, 4) {$D^l$};
		\node [style=none] (119) at (-1.75, -4.25) {$A^i$};
		\node [style=none] (120) at (1.5, -4.25) {$B^j$};
		\node [style=none] (121) at (-1.75, -1.5) {$A^i$};
		\node [style=none] (122) at (1.5, -1.5) {$B^j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (30.center) to (31.center);
		\draw (35.center) to (34.center);
		\draw (57.center) to (66.center);
		\draw (78.center) to (79.center);
		\draw (103.center) to (102.center);
		\draw (106.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> relata.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (5.5, -2.5) {};
		\node [style=none] (19) at (5.5, 3) {};
		\node [style=none] (20) at (3.25, -2.5) {};
		\node [style=none] (21) at (3.25, 1) {};
		\node [style=discard] (22) at (3.25, 1) {};
		\node [style=none] (29) at (6, 2.25) {$A$};
		\node [style=large map] (31) at (4.5, 0) {$\Phi$};
		\node [style=none] (32) at (6, -2) {$A$};
		\node [style=copoint] (33) at (3.25, -2.5) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (20.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> routed_dag_unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (-2.5, 0.75) {};
		\node [style=none] (94) at (-2.5, -0.75) {};
		\node [style=none] (95) at (2.8, -0.75) {};
		\node [style=none] (96) at (2.8, 0.75) {};
		\node [style=none] (97) at (-2, -3.25) {};
		\node [style=none] (98) at (-2, -0.75) {};
		\node [style=none] (99) at (0, -3.25) {};
		\node [style=none] (100) at (0, -0.75) {};
		\node [style=none] (101) at (2, -3.25) {};
		\node [style=none] (102) at (2, -0.75) {};
		\node [style=none] (103) at (-2, 0.75) {};
		\node [style=none] (104) at (-2, 2.75) {};
		\node [style=none] (105) at (0, 0.75) {};
		\node [style=none] (106) at (0, 2.75) {};
		\node [style=none] (107) at (2, 0.75) {};
		\node [style=none] (108) at (2, 2.75) {};
		\node [style=none] (113) at (0.75, -3) {$B^j$};
		\node [style=none] (114) at (-2.75, -3) {$A^i$};
		\node [style=none] (116) at (2.75, -3) {$C^k$};
		\node [style=none] (117) at (0, 0) {$U$};
		\node [style=none] (118) at (-2.75, 1.75) {$D^l$};
		\node [style=none] (119) at (0.75, 1.75) {$E^m$};
		\node [style=none] (128) at (2.75, 1.75) {$F^n$};
		\node [style=none] (129) at (-3.75, 0) {$\lambda_{ijk}^{lmn}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (97.center) to (98.center);
		\draw (99.center) to (100.center);
		\draw (101.center) to (102.center);
		\draw (108.center) to (107.center);
		\draw (106.center) to (105.center);
		\draw (104.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> routed_switch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=none] (2) at (4, 1) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (0, 0.5) {$U$};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-2.5, 3.75) {};
		\node [style=none] (8) at (-2, 4.25) {};
		\node [style=none] (9) at (-2, 5.5) {};
		\node [style=none] (11) at (-2, 6.25) {};
		\node [style=none] (12) at (-2, 7.25) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (0.5, -0.75) {$P$};
		\node [style=none] (16) at (-5, 0.5) {$\omega^{kl}$};
		\node [style=map] (17) at (-2, 4) {$V$};
		\node [style=map] (18) at (-2, 7.75) {$V$};
		\node [style=map] (19) at (2.5, 4) {$V$};
		\node [style=map] (20) at (2.5, 7.75) {$V$};
		\node [style=none] (21) at (2.5, 4.25) {};
		\node [style=none] (22) at (2.5, 5.5) {};
		\node [style=none] (23) at (2.5, 6.25) {};
		\node [style=none] (24) at (2.5, 7.25) {};
		\node [style=none] (25) at (2, 1) {};
		\node [style=none] (26) at (2, 3.75) {};
		\node [style=none] (27) at (-3, 2.75) {$L_1^k$};
		\node [style=none] (28) at (1.5, 2.75) {$R_1^l$};
		\node [style=none] (29) at (-2.5, 5) {$A^i$};
		\node [style=none] (30) at (-2.5, 6.75) {$A^{i'}$};
		\node [style=none] (31) at (3, 5) {$B^j$};
		\node [style=none] (32) at (3, 6.75) {$B^{j'}$};
		\node [style=none] (33) at (-3.5, 5.75) {$\delta_i^{i'}$};
		\node [style=none] (34) at (4, 5.75) {$\delta_j^{j'}$};
		\node [style=none] (35) at (-5, 4) {$\epsilon^i_{kn}\gamma^j_{lm}$};
		\node [style=none] (36) at (-5, 7.75) {$(\epsilon^T)^{mo}_{i'} (\gamma^T)^{np}_{j'}$};
		\node [style=none] (37) at (-3, 15.25) {};
		\node [style=none] (38) at (3.5, 15.25) {};
		\node [style=none] (39) at (4, 14.25) {};
		\node [style=none] (40) at (-3, 14.25) {};
		\node [style=none] (41) at (0, 14.75) {$U$};
		\node [style=none] (42) at (-2.5, 15.25) {};
		\node [style=none] (44) at (2, 15.25) {};
		\node [style=none] (46) at (-1.75, 8) {};
		\node [style=none] (47) at (-1.75, 10.75) {};
		\node [style=none] (48) at (2.75, 8) {};
		\node [style=none] (49) at (2.75, 10.75) {};
		\node [style=none] (50) at (-1.25, 9) {$L_2^o$};
		\node [style=none] (51) at (3.25, 9) {$R_2^p$};
		\node [style=none] (52) at (-5, 14.75) {$(\omega^T)_{op}$};
		\node [style=none] (53) at (-2.5, 9.5) {};
		\node [style=none] (54) at (-0.25, 9.5) {};
		\node [style=none] (55) at (-0.25, 2.5) {};
		\node [style=none] (56) at (2.75, 2.5) {};
		\node [style=none] (57) at (2.75, 3.75) {};
		\node [style=none] (58) at (-2.5, 8) {};
		\node [style=none] (59) at (2, 8) {};
		\node [style=none] (60) at (2, 9.5) {};
		\node [style=none] (61) at (0.25, 9.5) {};
		\node [style=none] (62) at (0.25, 2.5) {};
		\node [style=none] (63) at (-1.75, 2.5) {};
		\node [style=none] (64) at (-1.75, 3.75) {};
		\node [style=none] (65) at (-1.25, 2.75) {$X^n$};
		\node [style=none] (66) at (3.25, 2.75) {$Y^m$};
		\node [style=none] (67) at (-3, 9) {$X^m$};
		\node [style=none] (68) at (1.5, 9) {$Y^n$};
		\node [style=none] (69) at (0, 15.25) {};
		\node [style=none] (70) at (0, 16.25) {};
		\node [style=none] (71) at (0.5, 16) {$F$};
		\node [style=none] (72) at (-1.75, 10.75) {};
		\node [style=none] (73) at (0.25, 12.25) {};
		\node [style=none] (74) at (0.25, 12.25) {};
		\node [style=none] (75) at (2.75, 14.25) {};
		\node [style=none] (76) at (-1.75, 14.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw [bend left, looseness=1.25] (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw [bend right=45, looseness=1.25] (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (53.center);
		\draw (59.center) to (60.center);
		\draw [bend left=315, looseness=1.50] (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw [bend left=45, looseness=1.75] (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (69.center) to (70.center);
		\draw [bend left, looseness=1.25] (72.center) to (73.center);
		\draw [bend left=15, looseness=1.50] (74.center) to (49.center);
		\draw [bend left] (75.center) to (73.center);
		\draw [bend right=45, looseness=0.75] (76.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> routed_switch_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (5, -1) {};
		\node [style=none] (3) at (-6, -1) {};
		\node [style=none] (4) at (-0.25, -0.5) {$W$};
		\node [style=none] (6) at (-5.5, 0) {};
		\node [style=none] (7) at (-5.5, 3) {};
		\node [style=none] (8) at (-4.5, 3.5) {};
		\node [style=none] (9) at (-4.5, 5) {};
		\node [style=none] (11) at (-4.5, 7.5) {};
		\node [style=none] (12) at (-4.5, 6.25) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=none] (14) at (-4, -2) {};
		\node [style=none] (15) at (-4.5, -1.75) {$C$};
		\node [style=none] (25) at (4.5, 0) {};
		\node [style=none] (26) at (4.5, 3) {};
		\node [style=none] (27) at (-6, 2) {$L_1^i$};
		\node [style=none] (28) at (5, 2) {$R_1^i$};
		\node [style=none] (29) at (-3.5, 4.5) {$(T_A)_I$};
		\node [style=none] (30) at (-3.5, 6.75) {$(T_A)_O$};
		\node [style=none] (37) at (-6, 14.25) {};
		\node [style=none] (38) at (5, 14.25) {};
		\node [style=none] (39) at (5, 15.25) {};
		\node [style=none] (40) at (-6, 15.25) {};
		\node [style=none] (41) at (-0.25, 14.75) {$W^\dag$};
		\node [style=none] (42) at (-5.5, 14.25) {};
		\node [style=none] (44) at (3, 15.25) {};
		\node [style=none] (46) at (-4.25, 8.25) {};
		\node [style=none] (47) at (-4.25, 11) {};
		\node [style=none] (48) at (3.25, 11) {};
		\node [style=none] (50) at (-3.75, 9.25) {$L_2^i$};
		\node [style=none] (51) at (2.5, 9.25) {$R_2^i$};
		\node [style=none] (53) at (-5.5, 9.75) {};
		\node [style=none] (54) at (-1, 9.75) {};
		\node [style=none] (55) at (-1, 1.75) {};
		\node [style=none] (56) at (3.25, 1.75) {};
		\node [style=none] (57) at (3.25, 3) {};
		\node [style=none] (58) at (-5.5, 8.25) {};
		\node [style=none] (59) at (4.5, 8.25) {};
		\node [style=none] (60) at (4.5, 9.75) {};
		\node [style=none] (61) at (0, 9.75) {};
		\node [style=none] (62) at (0, 1.75) {};
		\node [style=none] (63) at (-4.25, 1.75) {};
		\node [style=none] (64) at (-4.25, 3) {};
		\node [style=none] (65) at (-3.75, 2) {$Y^i$};
		\node [style=none] (66) at (2.75, 2) {$X^i$};
		\node [style=none] (67) at (-6, 9.25) {$X^i$};
		\node [style=none] (68) at (5, 9.25) {$Y^i$};
		\node [style=none] (75) at (4.5, 14.25) {};
		\node [style=none] (77) at (3, -1) {};
		\node [style=none] (78) at (3, -2) {};
		\node [style=none] (79) at (3.5, -1.75) {$T$};
		\node [style=none] (80) at (-3.75, 16.25) {};
		\node [style=none] (81) at (-3.75, 15.25) {};
		\node [style=none] (82) at (-4.25, 16) {$C'$};
		\node [style=none] (83) at (3, 16.25) {};
		\node [style=none] (84) at (3, 15.25) {};
		\node [style=none] (85) at (3.5, 16) {$T'$};
		\node [style=large map] (91) at (-4.75, 8) {$W$};
		\node [style=large map] (92) at (-4.75, 3.25) {$W^\dag$};
		\node [style=large map] (93) at (4, 3.25) {$W^\dag$};
		\node [style=large map] (94) at (4, 8) {$W$};
		\node [style=none] (95) at (-5.25, 3.5) {};
		\node [style=none] (96) at (-5.25, 5) {};
		\node [style=none] (97) at (-5.25, 6.25) {};
		\node [style=none] (98) at (-5.25, 7.5) {};
		\node [style=none] (100) at (-6.25, 4.5) {$(C_A)^i_I$};
		\node [style=none] (113) at (3.25, 8.25) {};
		\node [style=none] (118) at (-6.25, 6.75) {$(C_A)^i_O$};
		\node [style=none] (119) at (5.5, 4.5) {$(T_B)_I$};
		\node [style=none] (120) at (2.75, 4.5) {$(C_B)^i_I$};
		\node [style=none] (121) at (5.5, 6.75) {$(T_B)_O$};
		\node [style=none] (122) at (2.75, 6.75) {$(C_B)^i_O$};
		\node [style=none] (123) at (4.5, 3.5) {};
		\node [style=none] (124) at (4.5, 5) {};
		\node [style=none] (125) at (4.5, 7.5) {};
		\node [style=none] (126) at (4.5, 6.25) {};
		\node [style=none] (127) at (3.75, 3.5) {};
		\node [style=none] (128) at (3.75, 5) {};
		\node [style=none] (129) at (3.75, 6.25) {};
		\node [style=none] (130) at (3.75, 7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (26.center) to (25.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (53.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (96.center) to (95.center);
		\draw (98.center) to (97.center);
		\draw (113.center) to (48.center);
		\draw (124.center) to (123.center);
		\draw (126.center) to (125.center);
		\draw (128.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw [in=90, out=90] (53.center) to (54.center);
		\draw [in=90, out=90] (61.center) to (60.center);
		\draw [in=-90, out=-90] (63.center) to (62.center);
		\draw [in=-90, out=-90] (55.center) to (56.center);
		\draw [in=90, out=-90, looseness=0.75] (42.center) to (48.center);
		\draw [in=-90, out=90, looseness=0.75] (47.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> routed_switch_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=none] (2) at (4, 1) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (0, 0.5) {$U$};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-2.5, 3.75) {};
		\node [style=none] (8) at (-2, 4.25) {};
		\node [style=none] (9) at (-2, 5.5) {};
		\node [style=none] (11) at (-2, 6.25) {};
		\node [style=none] (12) at (-2, 7.25) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (0.5, -0.75) {$P$};
		\node [style=none] (16) at (-5.75, 0.5) {$\omega^{kl}$};
		\node [style=map] (17) at (-2, 4) {$V$};
		\node [style=map] (18) at (-2, 7.75) {$V$};
		\node [style=map] (19) at (2.5, 4) {$V$};
		\node [style=map] (20) at (2.5, 7.75) {$V$};
		\node [style=none] (21) at (2.5, 4.25) {};
		\node [style=none] (22) at (2.5, 5.5) {};
		\node [style=none] (23) at (2.5, 6.25) {};
		\node [style=none] (24) at (2.5, 7.25) {};
		\node [style=none] (25) at (2, 1) {};
		\node [style=none] (26) at (2, 3.75) {};
		\node [style=none] (27) at (-3, 2.75) {$L_1^k$};
		\node [style=none] (28) at (1.5, 2.75) {$R_1^l$};
		\node [style=none] (29) at (-2.5, 5) {$A^i$};
		\node [style=none] (30) at (-2.5, 6.75) {$A^{i'}$};
		\node [style=none] (31) at (3, 5) {$B^j$};
		\node [style=none] (32) at (3, 6.75) {$B^{j'}$};
		\node [style=none] (33) at (-3.5, 5.75) {$\delta_i^{i'}$};
		\node [style=none] (34) at (4, 5.75) {$\delta_j^{j'}$};
		\node [style=none] (35) at (-5.75, 4) {$\epsilon^i_{kn}\epsilon^j_{lm}$};
		\node [style=none] (36) at (-5.75, 7.75) {$(\epsilon^T)^{mo}_{i'} (\epsilon^T)^{np}_{j'}$};
		\node [style=none] (37) at (-3, 15.75) {};
		\node [style=none] (38) at (3.5, 15.75) {};
		\node [style=none] (39) at (4, 14.75) {};
		\node [style=none] (40) at (-3, 14.75) {};
		\node [style=none] (41) at (0, 15.25) {$U$};
		\node [style=none] (42) at (-2.5, 15.75) {};
		\node [style=none] (44) at (2, 15.75) {};
		\node [style=none] (46) at (-1.75, 8) {};
		\node [style=none] (47) at (-1.75, 10.25) {};
		\node [style=none] (48) at (2.75, 8) {};
		\node [style=none] (49) at (2.75, 10.25) {};
		\node [style=none] (50) at (-1.25, 9) {$R_2^o$};
		\node [style=none] (51) at (3.25, 9) {$L_2^p$};
		\node [style=none] (52) at (-5.75, 15.25) {$(\omega^T)_{po}$};
		\node [style=none] (53) at (-2.5, 9.5) {};
		\node [style=none] (54) at (-0.25, 9.5) {};
		\node [style=none] (55) at (-0.25, 2.5) {};
		\node [style=none] (56) at (2.75, 2.5) {};
		\node [style=none] (57) at (2.75, 3.75) {};
		\node [style=none] (58) at (-2.5, 8) {};
		\node [style=none] (59) at (2, 8) {};
		\node [style=none] (60) at (2, 9.5) {};
		\node [style=none] (61) at (0.25, 9.5) {};
		\node [style=none] (62) at (0.25, 2.5) {};
		\node [style=none] (63) at (-1.75, 2.5) {};
		\node [style=none] (64) at (-1.75, 3.75) {};
		\node [style=none] (65) at (-1.25, 2.75) {$Y^n$};
		\node [style=none] (66) at (3.25, 2.75) {$X^m$};
		\node [style=none] (67) at (-3, 9) {$X^m$};
		\node [style=none] (68) at (1.5, 9) {$Y^n$};
		\node [style=none] (69) at (0, 15.75) {};
		\node [style=none] (70) at (0, 16.75) {};
		\node [style=none] (71) at (0.5, 16.5) {$F$};
		\node [style=none] (72) at (0.5, 12.25) {};
		\node [style=none] (73) at (-1.75, 14) {};
		\node [style=none] (74) at (2.75, 14) {};
		\node [style=none] (75) at (-1.75, 14.75) {};
		\node [style=none] (76) at (2.75, 14.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw [bend left, looseness=1.25] (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw [bend right=45, looseness=1.25] (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (53.center);
		\draw (59.center) to (60.center);
		\draw [bend left=315, looseness=1.50] (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw [bend left=45, looseness=1.75] (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (69.center) to (70.center);
		\draw [bend left] (47.center) to (72.center);
		\draw [bend right] (72.center) to (74.center);
		\draw [bend right=45, looseness=0.75] (49.center) to (72.center);
		\draw [bend left] (72.center) to (73.center);
		\draw (76.center) to (74.center);
		\draw (75.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> routed_unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$U$};
		\node [style=none] (1) at (-1, -2.25) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (0.75, -2.25) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (5) at (-4, 0) {$\lambda_{ij}^{kl}$};
		\node [style=none] (16) at (-2, -1.75) {$A^{i}$};
		\node [style=none] (18) at (1.75, -1.75) {$B^{j}$};
		\node [style=none] (22) at (1.75, 1.5) {$D^{l}$};
		\node [style=none] (23) at (-2, 1.5) {$C^{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> scnot_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-3.75, -2.25) {};
		\node [style=none] (112) at (-3.75, -1) {};
		\node [style=none] (116) at (-4.75, -1.5) {$D^l$};
		\node [style=none] (118) at (-1, -3.25) {};
		\node [style=none] (119) at (-1, -5.25) {};
		\node [style=none] (120) at (-3.75, -3.25) {};
		\node [style=none] (121) at (-3.75, -5.25) {};
		\node [style=none] (122) at (-1.75, -1.5) {$D^I_w$};
		\node [style=none] (123) at (-4.75, -4.25) {$D^l$};
		\node [style=none] (130) at (-1, -2.25) {};
		\node [style=none] (131) at (-1, -1) {};
		\node [style=very large map] (143) at (-2.25, -2.75) {$\cs \cc \cn \co \ct$};
		\node [style=point] (144) at (-1, -5.25) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112.center) to (111.center);
		\draw (118.center) to (119.center);
		\draw (121.center) to (120.center);
		\draw (130.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> scnot_state_traced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-1, -2.25) {};
		\node [style=none] (112) at (-1, -1) {};
		\node [style=none] (116) at (-2, -1.5) {$A^i$};
		\node [style=none] (118) at (-3.75, -3.25) {};
		\node [style=none] (119) at (-3.75, -5.25) {};
		\node [style=none] (120) at (-1, -3.25) {};
		\node [style=none] (121) at (-1, -5.25) {};
		\node [style=none] (122) at (-4.75, -4.25) {$A^O_w$};
		\node [style=none] (123) at (-2, -4.25) {$A^{i}$};
		\node [style=none] (130) at (-3.75, -2.25) {};
		\node [style=none] (131) at (-3.75, -2.25) {};
		\node [style=discard] (132) at (-3.75, -2.25) {};
		\node [style=very large map] (143) at (-2.25, -2.75) {$\cs \cc \cn \co \ct$};
		\node [style=point] (144) at (-3.75, -5.25) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112.center) to (111.center);
		\draw (118.center) to (119.center);
		\draw (121.center) to (120.center);
		\draw (130.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> scnot_timesym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, 2.5) {};
		\node [style=none] (2) at (-4.75, -0.5) {};
		\node [style=none] (3) at (-4.75, -5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-2, -5) {};
		\node [style=none] (6) at (-4.75, 3.75) {};
		\node [style=none] (7) at (-4.75, 0.5) {};
		\node [style=discard] (8) at (-2, 2.5) {};
		\node [style=very large map] (9) at (-3.25, 0) {$\cs \cc \cn \co \ct$};
		\node [style=none] (10) at (-1.25, -4.5) {$A^i$};
		\node [style=none] (11) at (-1.25, 1.75) {$A^i$};
		\node [style=none] (12) at (4.75, 0.5) {};
		\node [style=none] (13) at (4.75, 2.5) {};
		\node [style=none] (14) at (2, -0.5) {};
		\node [style=none] (15) at (2, -5) {};
		\node [style=none] (16) at (4.75, -0.5) {};
		\node [style=none] (17) at (4.75, -5) {};
		\node [style=none] (18) at (2, 3.75) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=discard] (20) at (4.75, 2.5) {};
		\node [style=very large map] (21) at (3.5, 0) {$\cs \cc \cn \co \ct^\dag$};
		\node [style=none] (23) at (5.5, 1.75) {$A^i$};
		\node [style=map] (24) at (2, -3) {$\cu$};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=none] (26) at (-5.5, -4.5) {};
		\node [style=none] (27) at (-5.5, -4.5) {$A^O$};
		\node [style=none] (28) at (1.25, -4.5) {$A^O$};
		\node [style=none] (29) at (-1.25, -1.5) {$A^i$};
		\node [style=none] (30) at (5.5, -4.5) {$A^i$};
		\node [style=none] (31) at (5.5, -1.5) {$A^i$};
		\node [style=none] (32) at (-5.5, -1.5) {$A^O$};
		\node [style=none] (33) at (1.25, -1.5) {$A^O$};
		\node [style=none] (34) at (-5.5, 1.75) {$A^I$};
		\node [style=none] (35) at (1.25, 1.75) {$A^I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw [in=90, out=-90] (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> semi-routed-unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0.5, 1.25) {$\mathcal{U}$};
		\node [style=none] (1) at (-0.5, -2) {};
		\node [style=none] (2) at (-0.5, 4.25) {};
		\node [style=none] (3) at (1.25, -2) {};
		\node [style=none] (4) at (1.25, 4.25) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (8) at (2, 3) {$D$};
		\node [style=none] (13) at (-1.25, -1) {$A$};
		\node [style=none] (14) at (2, -1) {$B^{i}$};
		\node [style=none] (15) at (-2.75, 1.25) {$\lambda_{i}^{j}$};
		\node [style=none] (16) at (-1.25, 3) {$C^j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> simple-unrouted-supermap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -2.25) {};
		\node [style=none] (2) at (-2.25, 4.25) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (4) at (0, -4.25) {};
		\node [style=none] (6) at (0.5, -3) {$B$};
		\node [style=none] (8) at (-3, -3.5) {$A^I$};
		\node [style=none] (10) at (-2.75, 3) {$C$};
		\node [style=none] (11) at (0.75, 3.5) {$D^O$};
		\node [style=large map] (25) at (-1, 0) {};
		\node [style=large map] (26) at (-1, 0) {$\mathcal{U}$};
		\node [style=none] (27) at (0, 3.25) {};
		\node [style=none] (28) at (0, 4.25) {};
		\node [style=none] (29) at (-2.25, -4.25) {};
		\node [style=none] (31) at (-2.25, -3.25) {};
		\node [style=none] (32) at (-3, -2) {$A^O$};
		\node [style=none] (33) at (0.75, 2) {$D^I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (1.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sp_channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\Phi$};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0.75, 1.5) {$A^{i'}$};
		\node [style=none] (4) at (0.75, -1.5) {$A^i$};
		\node [style=none] (5) at (-2, 0) {$\delta_i^{i'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sp_channel_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2) {};
		\node [style=none] (1) at (-2, -1.5) {$D^l$};
		\node [style=none] (2) at (-2, 1.5) {$D^{l'}$};
		\node [style=large map] (3) at (0, 0) {$\Psi$};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (2, 1.5) {$D'$};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=none] (8) at (-1.25, 2) {};
		\node [style=none] (9) at (1.25, 2) {};
		\node [style=none] (10) at (-3, 0) {$\delta_l^{l'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (9.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sp_channel_im_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2) {};
		\node [style=none] (1) at (-2, -1.5) {$D^l$};
		\node [style=none] (2) at (-2, 1.5) {$D^l$};
		\node [style=large map] (3) at (0, 0) {$\Psi$};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (2, 1.5) {$D'$};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=none] (8) at (-1.25, 2) {};
		\node [style=none] (9) at (1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (9.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sup_of_channels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$U$};
		\node [style=none] (1) at (-1, -2.25) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (0.75, -2.25) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (5) at (-4, 0) {$\delta^{ij}$};
		\node [style=none] (16) at (-2, 1.5) {$A^{i}$};
		\node [style=none] (18) at (1.75, 1.5) {$B^{j}$};
		\node [style=none] (22) at (1.75, -1.75) {$P$};
		\node [style=none] (23) at (-2, -1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sup_of_channels_chan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$\cu$};
		\node [style=none] (1) at (-1, -2.25) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (0.75, -2.25) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (16) at (-2, 1.5) {$A^{i}$};
		\node [style=none] (18) at (1.75, 1.5) {$B^{i}$};
		\node [style=none] (22) at (1.75, -1.75) {$P$};
		\node [style=none] (23) at (-2, -1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sup_of_channels_im.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$U$};
		\node [style=none] (1) at (-1, -2.25) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (0.75, -2.25) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (16) at (-2, 1.5) {$A^{i}$};
		\node [style=none] (18) at (1.75, 1.5) {$B^{i}$};
		\node [style=none] (22) at (1.75, -1.75) {$P$};
		\node [style=none] (23) at (-2, -1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -2) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (-1.25, -2) {};
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=large map] (7) at (2, 0) {SWAP};
		\node [style=none] (8) at (3, -2) {};
		\node [style=none] (9) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> two_SCNOTS_traced_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$\cu$};
		\node [style=none] (1) at (-1, -2.25) {};
		\node [style=none] (2) at (-1, 3.5) {};
		\node [style=none] (3) at (0.75, -5.25) {};
		\node [style=none] (4) at (0.75, 2.5) {};
		\node [style=none] (30) at (-3.75, -3.25) {};
		\node [style=none] (31) at (-3.75, -5.25) {};
		\node [style=none] (34) at (-1, -3.25) {};
		\node [style=none] (35) at (-1, -5.25) {};
		\node [style=none] (50) at (0.75, 2.75) {};
		\node [style=none] (57) at (0.75, 2.5) {};
		\node [style=none] (66) at (0.75, 3.5) {};
		\node [style=none] (78) at (-3.75, 3.5) {};
		\node [style=none] (79) at (-3.75, -2.25) {};
		\node [style=discard] (85) at (-3.75, 3.5) {};
		\node [style=discard] (86) at (-1, 3.5) {};
		\node [style=discard] (87) at (0.75, 3.5) {};
		\node [style=point] (89) at (-3.75, -5.25) {$\rho'$};
		\node [style=none] (92) at (-6, -2.25) {};
		\node [style=none] (93) at (-6, -5.25) {};
		\node [style=none] (94) at (-6, 3.5) {};
		\node [style=none] (95) at (-6, -2.25) {};
		\node [style=discard] (96) at (-6, 3.5) {};
		\node [style=point] (97) at (-6, -5.25) {$\rho$};
		\node [style=very large map] (98) at (-2.25, -2.75) {$\cs \cc \cn \co \ct$};
		\node [style=none] (101) at (3.75, 2.5) {};
		\node [style=none] (102) at (3.75, 2.75) {};
		\node [style=none] (103) at (3.75, -5.25) {};
		\node [style=none] (104) at (3.75, 2.5) {};
		\node [style=none] (105) at (4.5, 4) {$D^I_w$};
		\node [style=none] (106) at (3.75, 5) {};
		\node [style=point] (109) at (3.75, -5.25) {$\sigma$};
		\node [style=very large map] (111) at (2.5, 2.5) {$\cs \cc \cn \co \ct$};
		\node [style=none] (113) at (-7.5, 0) {$\lambda_{ij}^{kl}$};
		\node [style=none] (114) at (-1.75, 1.25) {$C^k$};
		\node [style=none] (115) at (-7, -4.25) {$A^O_w$};
		\node [style=none] (116) at (-1.75, 4) {$C^k$};
		\node [style=none] (117) at (1.5, 1.25) {$D^l$};
		\node [style=none] (118) at (1.5, 4) {$D^l$};
		\node [style=none] (119) at (-1.75, -4.25) {$A^i$};
		\node [style=none] (120) at (1.5, -4.25) {$B^j$};
		\node [style=none] (121) at (-1.75, -1.5) {$A^i$};
		\node [style=none] (122) at (1.5, -1.5) {$B^j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (30.center) to (31.center);
		\draw (35.center) to (34.center);
		\draw (57.center) to (66.center);
		\draw (78.center) to (79.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (103.center) to (102.center);
		\draw (106.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> two_SCNOTS_traced_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (-4.5, -8.75) {$=$};
		\node [style=none] (94) at (-1.5, -11.75) {};
		\node [style=discard] (95) at (-1.5, -10.75) {};
		\node [style=none] (96) at (-2.25, -11.25) {$A^O_w$};
		\node [style=very large map] (97) at (2.25, -9) {$\Phi$};
		\node [style=none] (98) at (0.75, -11.75) {};
		\node [style=none] (99) at (0.75, -8.75) {};
		\node [style=none] (100) at (2.25, -6.75) {};
		\node [style=none] (101) at (2.25, -8.75) {};
		\node [style=none] (102) at (3.75, -11.75) {};
		\node [style=none] (103) at (3.75, -8.75) {};
		\node [style=none] (104) at (0, -11.25) {$A^i$};
		\node [style=none] (105) at (2.5, -11.25) {$B^j$};
		\node [style=none] (106) at (3, -7) {$D^I_w$};
		\node [style=none] (107) at (-3, -9.25) {$\mu_{ij}$};
		\node [style=none] (108) at (1.75, -11.75) {};
		\node [style=none] (109) at (1.75, -8.75) {};
		\node [style=large map] (110) at (0, 0) {$\cu$};
		\node [style=none] (111) at (-1, -2.25) {};
		\node [style=none] (112) at (-1, 3.5) {};
		\node [style=none] (113) at (0.75, -5.25) {};
		\node [style=none] (114) at (0.75, 2.5) {};
		\node [style=none] (118) at (-3.75, -3.25) {};
		\node [style=none] (119) at (-3.75, -5.25) {};
		\node [style=none] (120) at (-1, -3.25) {};
		\node [style=none] (121) at (-1, -5.25) {};
		\node [style=none] (124) at (0.75, 2.75) {};
		\node [style=none] (125) at (0.75, 2.5) {};
		\node [style=none] (126) at (0.75, 3.5) {};
		\node [style=none] (130) at (-3.75, 3.5) {};
		\node [style=none] (131) at (-3.75, -2.25) {};
		\node [style=discard] (132) at (-3.75, 3.5) {};
		\node [style=discard] (133) at (-1, 3.5) {};
		\node [style=discard] (134) at (0.75, 3.5) {};
		\node [style=very large map] (143) at (-2.25, -2.75) {$\cs \cc \cn \co \ct$};
		\node [style=none] (146) at (3.75, 2.5) {};
		\node [style=none] (147) at (3.75, 2.75) {};
		\node [style=none] (148) at (3.75, -5.25) {};
		\node [style=none] (149) at (3.75, 2.5) {};
		\node [style=none] (150) at (4.5, 4) {$D^I_w$};
		\node [style=none] (151) at (3.75, 5) {};
		\node [style=very large map] (156) at (2.5, 2.5) {$\cs \cc \cn \co \ct$};
		\node [style=none] (157) at (-6, 0) {$\lambda_{ij}^{kl}$};
		\node [style=none] (158) at (-1.75, 1.25) {$C^k$};
		\node [style=none] (159) at (-4.75, -4.25) {$A^O_w$};
		\node [style=none] (160) at (-1.75, 4) {$C^k$};
		\node [style=none] (161) at (1.5, 1.25) {$D^l$};
		\node [style=none] (162) at (1.5, 4) {$D^l$};
		\node [style=none] (163) at (-1.75, -4.25) {$A^i$};
		\node [style=none] (164) at (1.5, -4.25) {$B^j$};
		\node [style=none] (165) at (-1.75, -1.5) {$A^i$};
		\node [style=none] (166) at (1.5, -1.5) {$B^j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (94.center) to (95);
		\draw (99.center) to (98.center);
		\draw (101.center) to (100.center);
		\draw (102.center) to (103.center);
		\draw (109.center) to (108.center);
		\draw (112.center) to (111.center);
		\draw (114.center) to (113.center);
		\draw (118.center) to (119.center);
		\draw (121.center) to (120.center);
		\draw (125.center) to (126.center);
		\draw (130.center) to (131.center);
		\draw (148.center) to (147.center);
		\draw (151.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> two_SCNOTs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0.25) {$U$};
		\node [style=none] (1) at (-1, -2.25) {};
		\node [style=none] (2) at (-1, 6.25) {};
		\node [style=none] (3) at (0.75, -5.5) {};
		\node [style=none] (4) at (0.75, 2.75) {};
		\node [style=none] (5) at (-4.75, 0.25) {$\lambda_{ij}^{kl}$};
		\node [style=none] (22) at (1.5, 1.75) {$D^l$};
		\node [style=none] (23) at (-1.75, 1.75) {$C^k$};
		\node [style=none] (30) at (-3.25, -3.25) {};
		\node [style=none] (31) at (-3.25, -7.75) {};
		\node [style=none] (34) at (-1, -3.25) {};
		\node [style=none] (35) at (-1, -5.5) {};
		\node [style=none] (40) at (-4, -7.5) {$A^O_w$};
		\node [style=none] (43) at (-1.75, -4.25) {$A^i$};
		\node [style=none] (44) at (3, 3.75) {};
		\node [style=none] (50) at (0.75, 2.75) {};
		\node [style=none] (52) at (3, 2.75) {};
		\node [style=none] (56) at (3, -7.75) {};
		\node [style=none] (57) at (0.75, 3.75) {};
		\node [style=none] (59) at (3, 3.75) {};
		\node [style=none] (65) at (3.5, 8) {$D^I_w$};
		\node [style=none] (66) at (0.75, 6.5) {};
		\node [style=none] (69) at (3, 8.25) {};
		\node [style=none] (78) at (-3.25, 8.25) {};
		\node [style=none] (79) at (-3.25, -2.25) {};
		\node [style=none] (82) at (1.5, -4.25) {$B^j$};
		\node [style=large map] (83) at (-2, -2.75) {\textnormal{SCNOT}};
		\node [style=large map] (84) at (1.75, 3.25) {\textnormal{SCNOT}};
		\node [style=none] (85) at (-1.75, -1.25) {$A^i$};
		\node [style=none] (86) at (1.5, -1.25) {$B^j$};
		\node [style=none] (87) at (1.5, 4.75) {$D^l$};
		\node [style=none] (88) at (-1.75, 4.75) {$C^k$};
		\node [style=none] (89) at (0, -6.5) {};
		\node [style=none] (90) at (0, -7.75) {};
		\node [style=semilarge map] (91) at (0, -6) {$T_{\textnormal{prac, in}}$};
		\node [style=none] (92) at (0, 7) {};
		\node [style=none] (93) at (0, 8.25) {};
		\node [style=semilarge map] (94) at (0, 6.5) {$T_{\textnormal{prac, out}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (30.center) to (31.center);
		\draw (35.center) to (34.center);
		\draw (56.center) to (52.center);
		\draw (69.center) to (59.center);
		\draw (57.center) to (66.center);
		\draw (78.center) to (79.center);
		\draw (89.center) to (90.center);
		\draw (93.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> two_r0s_traced_one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (110) at (0, 0) {$\cu$};
		\node [style=none] (111) at (-1, -2.25) {};
		\node [style=none] (112) at (-1, 3.5) {};
		\node [style=none] (113) at (0.75, -7.75) {};
		\node [style=none] (114) at (0.75, 2.5) {};
		\node [style=none] (115) at (-7, 0) {$\lambda_{ij}^{kl}$};
		\node [style=none] (116) at (-2, -4.25) {$A^i$};
		\node [style=none] (117) at (-2, 1.25) {$C^k$};
		\node [style=none] (118) at (-3.75, -3.25) {};
		\node [style=none] (119) at (-3.75, -7.75) {};
		\node [style=none] (120) at (-1, -3.25) {};
		\node [style=none] (121) at (-1, -7.75) {};
		\node [style=none] (122) at (-4.75, -4.25) {$A^O_0$};
		\node [style=none] (123) at (-2, -7.25) {$A^i$};
		\node [style=none] (124) at (0.75, 2.75) {};
		\node [style=none] (125) at (0.75, 2.5) {};
		\node [style=none] (126) at (0.75, 3.5) {};
		\node [style=none] (127) at (-2, 4) {$C^k$};
		\node [style=none] (130) at (-3.75, 3.5) {};
		\node [style=none] (131) at (-3.75, -2.25) {};
		\node [style=discard] (132) at (-3.75, 3.5) {};
		\node [style=discard] (133) at (-1, 3.5) {};
		\node [style=discard] (134) at (0.75, 3.5) {};
		\node [style=none] (139) at (-6, 3.5) {};
		\node [style=very large map] (143) at (-2.25, -2.75) {$\mathcal{R}_0$};
		\node [style=none] (144) at (1.75, -4.25) {$B^j$};
		\node [style=none] (145) at (1.75, 1.25) {$D^l$};
		\node [style=none] (146) at (3.75, 2.5) {};
		\node [style=none] (147) at (3.75, 2.75) {};
		\node [style=none] (148) at (3.75, -7.75) {};
		\node [style=none] (149) at (3.75, 2.5) {};
		\node [style=none] (150) at (4.5, 4) {$D^I_0$};
		\node [style=none] (151) at (3.75, 5) {};
		\node [style=none] (152) at (1.75, 4) {$D^l$};
		\node [style=none] (153) at (1.75, -7.25) {$B^j$};
		\node [style=none] (155) at (2.75, -7.75) {};
		\node [style=very large map] (156) at (2.5, 2.5) {$\mathcal{R}_0$};
		\node [style=map] (157) at (-3.75, -5.75) {$\cv$};
		\node [style=none] (158) at (-4.75, -7.25) {$A^O_0$};
		\node [style=none] (159) at (-2, -1.5) {$A^i$};
		\node [style=none] (160) at (1.75, -1.5) {$B^j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112.center) to (111.center);
		\draw (114.center) to (113.center);
		\draw (118.center) to (119.center);
		\draw (121.center) to (120.center);
		\draw (125.center) to (126.center);
		\draw (130.center) to (131.center);
		\draw (148.center) to (147.center);
		\draw (151.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> two_r0s_traced_two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (110) at (0, 0) {$\cu$};
		\node [style=none] (111) at (-1, -2.25) {};
		\node [style=none] (112) at (-1, 3.5) {};
		\node [style=none] (113) at (0.75, -13.75) {};
		\node [style=none] (114) at (0.75, 2.5) {};
		\node [style=none] (115) at (-7, 0) {$\lambda_{ij}^{kl}$};
		\node [style=none] (117) at (-2, 1.25) {$C^k$};
		\node [style=none] (118) at (-3.75, -3.25) {};
		\node [style=none] (119) at (-3.75, -13.75) {};
		\node [style=none] (120) at (-1, -3.25) {};
		\node [style=none] (121) at (-1, -13.75) {};
		\node [style=none] (122) at (-4.75, -4.25) {$A^O_0$};
		\node [style=none] (124) at (0.75, 2.75) {};
		\node [style=none] (125) at (0.75, 2.25) {};
		\node [style=none] (126) at (0.75, 3.5) {};
		\node [style=none] (127) at (-2, 4) {$C^k$};
		\node [style=none] (130) at (-3.75, 3.5) {};
		\node [style=none] (131) at (-3.75, -2.25) {};
		\node [style=discard] (132) at (-3.75, 3.5) {};
		\node [style=discard] (133) at (-1, 3.5) {};
		\node [style=discard] (134) at (0.75, 3.5) {};
		\node [style=very large map] (143) at (-2.25, -2.75) {$\mathcal{R}_0$};
		\node [style=none] (145) at (1.75, 1.25) {$D^l$};
		\node [style=none] (146) at (3.75, 2.5) {};
		\node [style=none] (147) at (3.75, 2.75) {};
		\node [style=none] (148) at (3.75, -13.75) {};
		\node [style=none] (149) at (3.75, 2.5) {};
		\node [style=none] (150) at (4.5, 4) {$D^I_0$};
		\node [style=none] (151) at (3.75, 5) {};
		\node [style=none] (152) at (1.75, 4) {$D^l$};
		\node [style=none] (155) at (2.75, -13.75) {};
		\node [style=very large map] (156) at (2.5, 2.5) {$\mathcal{R}_0$};
		\node [style=map] (157) at (-3.75, -5.75) {$\cv$};
		\node [style=none] (158) at (-4.75, -7.25) {$A^O_0$};
		\node [style=none] (159) at (-2, -1.5) {$A^i$};
		\node [style=none] (160) at (1.75, -1.5) {$B^j$};
		\node [style=none] (163) at (-3.5, -9.25) {};
		\node [style=none] (165) at (-4.75, -10.25) {$A^O_w$};
		\node [style=very large map] (166) at (-2, -8.75) {$\mathcal{R}_0$};
		\node [style=large map] (169) at (0, -11.75) {$\cu$};
		\node [style=none] (170) at (-7, -11.75) {$(\lambda^T)_{mn}^{ij} $};
		\node [style=none] (173) at (-2, -10.25) {$A^i$};
		\node [style=none] (174) at (1.75, -10.25) {$B^j$};
		\node [style=none] (181) at (-2, -13.25) {$C^m$};
		\node [style=none] (182) at (1.75, -13.25) {$D^n$};
		\node [style=none] (187) at (-2, -7.25) {$A^i$};
		\node [style=none] (188) at (1.75, -7.25) {$B^j$};
		\node [style=none] (189) at (-2, -4.25) {$A^i$};
		\node [style=none] (190) at (1.75, -4.25) {$B^j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112.center) to (111.center);
		\draw (114.center) to (113.center);
		\draw (118.center) to (119.center);
		\draw (121.center) to (120.center);
		\draw (125.center) to (126.center);
		\draw (130.center) to (131.center);
		\draw (148.center) to (147.center);
		\draw (151.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> two_scnots_traced_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (0, 0) {$\cu$};
		\node [style=none] (1) at (-1, -2.25) {};
		\node [style=none] (2) at (-1, 3.5) {};
		\node [style=none] (3) at (0.75, -5.25) {};
		\node [style=none] (4) at (0.75, 2.5) {};
		\node [style=none] (5) at (-6, 0) {$\lambda_{ij}^{kl}$};
		\node [style=none] (23) at (-1.75, 1.25) {$C^k$};
		\node [style=none] (30) at (-3.75, -3.25) {};
		\node [style=none] (31) at (-3.75, -5.25) {};
		\node [style=none] (34) at (-1, -3.25) {};
		\node [style=none] (35) at (-1, -5.25) {};
		\node [style=none] (40) at (-4.75, -4.25) {$A^O_w$};
		\node [style=none] (50) at (0.75, 2.75) {};
		\node [style=none] (57) at (0.75, 2.5) {};
		\node [style=none] (66) at (0.75, 3.5) {};
		\node [style=none] (71) at (-1.75, 4) {$C^k$};
		\node [style=none] (78) at (-3.75, 3.5) {};
		\node [style=none] (79) at (-3.75, -2.25) {};
		\node [style=discard] (85) at (-3.75, 3.5) {};
		\node [style=discard] (86) at (-1, 3.5) {};
		\node [style=discard] (87) at (0.75, 3.5) {};
		\node [style=very large map] (98) at (-2.25, -2.75) {$\cs \cc \cn \co \ct$};
		\node [style=none] (100) at (1.5, 1.25) {$D^l$};
		\node [style=none] (101) at (3.75, 2.5) {};
		\node [style=none] (102) at (3.75, 2.75) {};
		\node [style=none] (103) at (3.75, -5.25) {};
		\node [style=none] (104) at (3.75, 2.5) {};
		\node [style=none] (105) at (4.5, 4) {$D^I_w$};
		\node [style=none] (106) at (3.75, 5) {};
		\node [style=none] (107) at (1.5, 4) {$D^l$};
		\node [style=none] (110) at (2.75, -5.25) {};
		\node [style=very large map] (111) at (2.5, 2.5) {$\cs \cc \cn \co \ct$};
		\node [style=point] (112) at (-3.75, -5.25) {$\rho$};
		\node [style=point] (113) at (3.75, -5.25) {$\sigma$};
		\node [style=none] (114) at (-1.75, -4.25) {$A^i$};
		\node [style=none] (115) at (1.5, -4.25) {$B^j$};
		\node [style=none] (116) at (-1.75, -1.5) {$A^i$};
		\node [style=none] (117) at (1.5, -1.5) {$B^j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (30.center) to (31.center);
		\draw (35.center) to (34.center);
		\draw (57.center) to (66.center);
		\draw (78.center) to (79.center);
		\draw (103.center) to (102.center);
		\draw (106.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> two_scnots_traced_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (110) at (0, 0) {$\cu$};
		\node [style=none] (111) at (-1, -2.25) {};
		\node [style=none] (112) at (-1, 3.5) {};
		\node [style=none] (113) at (0.75, -5.25) {};
		\node [style=none] (114) at (0.75, 2.5) {};
		\node [style=none] (118) at (-3.75, -3.25) {};
		\node [style=none] (119) at (-3.75, -5.25) {};
		\node [style=none] (120) at (-1, -3.25) {};
		\node [style=none] (121) at (-1, -5.25) {};
		\node [style=none] (124) at (0.75, 2.75) {};
		\node [style=none] (125) at (0.75, 2.5) {};
		\node [style=none] (126) at (0.75, 3.5) {};
		\node [style=none] (130) at (-3.75, 3.5) {};
		\node [style=none] (131) at (-3.75, -2.25) {};
		\node [style=discard] (132) at (-3.75, 3.5) {};
		\node [style=discard] (133) at (-1, 3.5) {};
		\node [style=discard] (134) at (0.75, 3.5) {};
		\node [style=very large map] (143) at (-2.25, -2.75) {$\cs \cc \cn \co \ct$};
		\node [style=none] (146) at (3.75, 2.5) {};
		\node [style=none] (147) at (3.75, 2.75) {};
		\node [style=none] (148) at (3.75, -5.25) {};
		\node [style=none] (149) at (3.75, 2.5) {};
		\node [style=none] (150) at (4.5, 4) {$D^I_w$};
		\node [style=none] (151) at (3.75, 5) {};
		\node [style=none] (155) at (2.75, -5.25) {};
		\node [style=very large map] (156) at (2.5, 2.5) {$\cs \cc \cn \co \ct$};
		\node [style=point] (157) at (-3.75, -5.25) {$\rho$};
		\node [style=none] (158) at (-6, 0) {$\lambda_{ij}^{kl}$};
		\node [style=none] (159) at (-1.75, 1.25) {$C^k$};
		\node [style=none] (160) at (-4.75, -4.25) {$A^O_w$};
		\node [style=none] (161) at (-1.75, 4) {$C^k$};
		\node [style=none] (162) at (1.5, 1.25) {$D^l$};
		\node [style=none] (163) at (1.5, 4) {$D^l$};
		\node [style=none] (164) at (-1.75, -4.25) {$A^i$};
		\node [style=none] (165) at (1.5, -4.25) {$B^j$};
		\node [style=none] (166) at (-1.75, -1.5) {$A^i$};
		\node [style=none] (167) at (1.5, -1.5) {$B^j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112.center) to (111.center);
		\draw (114.center) to (113.center);
		\draw (118.center) to (119.center);
		\draw (121.center) to (120.center);
		\draw (125.center) to (126.center);
		\draw (130.center) to (131.center);
		\draw (148.center) to (147.center);
		\draw (151.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> u_phi_u_dag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -2) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (-1.25, -2) {};
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=large map] (7) at (0, 0) {$\cu \Phi \cu^\dagger $};
		\node [style=none] (8) at (3, -2) {};
		\node [style=none] (9) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> unrouted_unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (1, -2.25) {};
		\node [style=none] (19) at (1, 2.25) {};
		\node [style=none] (20) at (-1.25, -2.25) {};
		\node [style=none] (21) at (-1.25, 2.25) {};
		\node [style=none] (27) at (1.5, -1.75) {$B$};
		\node [style=none] (28) at (1.5, 1.75) {$D$};
		\node [style=none] (29) at (-1.75, -1.75) {$A$};
		\node [style=large map] (31) at (0, 0) {$\mathcal{U}$};
		\node [style=none] (32) at (-1.75, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (20.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

